Tropical elliptic curves in 3-space

We classify trivalent graphs with 16 vertices and 16 edges that arise from intersecting two quadratic surfaces in tropical 3-space. There are 4,009 such graphs, representing maximally degenerate stable models of elliptic curves realized as tropical complete intersections of two quadrics. Our classification is derived from 405,246,030 regular unimodular triangulations of the 4-dimensional Cayley polytope.

==> 10.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.3]
\draw (0,1) -- (0.587785252292473,0.809016994374947);
\draw (0,1) -- (0,2);
\draw (0,1) -- (-0.587785252292473,0.809016994374947);
\draw (0.587785252292473,0.809016994374947) -- (0.951056516295154,0.309016994374947);
\draw (-0.587785252292473,0.809016994374947) -- (-0.951056516295154,0.309016994374947);
\draw (-0.587785252292473,-0.809016994374948) -- (1.22464679914735e-16,-1);
\draw (-0.587785252292473,-0.809016994374948) -- (-0.951056516295154,-0.309016994374948);
\draw (2.44929359829471e-16,-2) -- (1.22464679914735e-16,-1);
\draw (1.22464679914735e-16,-1) -- (0.587785252292473,-0.809016994374947);
\draw (-0.951056516295154,0.309016994374947) -- (-0.951056516295154,-0.309016994374948);
\draw (-0.951056516295154,0.309016994374947) -- (-1.90211303259031,0.618033988749894);
\draw (0.951056516295154,0.309016994374947) -- (1.90211303259031,0.618033988749895);
\draw (0.951056516295154,0.309016994374947) -- (0.951056516295154,-0.309016994374947);
\draw (1.90211303259031,0.618033988749895) -- (2.75806389725595,0.896149283687348);
\draw (0.951056516295154,-0.309016994374947) -- (0.587785252292473,-0.809016994374947);
\draw (2.75806389725595,0.896149283687348) -- (3.52841967545502,1.14645304913105);
\fill[black] (3.52841967545502, 1.14645304913105) circle (2.9048221281347pt);
\fill[black] (-0.587785252292473, 0.809016994374947) circle (2.9048221281347pt);
\fill[black] (2.75806389725595, 0.896149283687348) circle (2.9048221281347pt);
\fill[black] (-0.951056516295154, 0.309016994374947) circle (2.9048221281347pt);
\fill[black] (1.90211303259031, 0.618033988749895) circle (2.9048221281347pt);
\fill[black] (0.587785252292473, -0.809016994374947) circle (2.9048221281347pt);
\fill[black] (2.44929359829471e-16, -2) circle (2.9048221281347pt);
\fill[black] (1.22464679914735e-16, -1) circle (2.9048221281347pt);
\fill[black] (0.951056516295154, -0.309016994374947) circle (2.9048221281347pt);
\fill[black] (0, 1) circle (2.9048221281347pt);
\fill[black] (-1.90211303259031, 0.618033988749894) circle (2.9048221281347pt);
\fill[black] (0, 2) circle (2.9048221281347pt);
\fill[black] (0.951056516295154, 0.309016994374947) circle (2.9048221281347pt);
\fill[black] (0.587785252292473, 0.809016994374947) circle (2.9048221281347pt);
\fill[black] (-0.951056516295154, -0.309016994374948) circle (2.9048221281347pt);
\fill[black] (-0.587785252292473, -0.809016994374948) circle (2.9048221281347pt);
\end{tikzpicture}
\end{document}

==> 1095260065.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (0,2) -- (0,1);
\draw (0,1) -- (0.866025403784439,0.5);
\draw (0,1) -- (-0.866025403784439,0.5);
\draw (0.866025403784439,0.5) -- (0.866025403784439,-0.5);
\draw (-0.866025403784439,0.5) -- (-0.866025403784438,-0.5);
\draw (1.22464679914735e-16,-1) -- (0.866025403784439,-0.5);
\draw (1.22464679914735e-16,-1) -- (-0.866025403784438,-0.5);
\draw (0.866025403784439,-0.5) -- (1.73205080756888,-1);
\draw (-0.866025403784438,-0.5) -- (-1.73205080756888,-1);
\fill (1.22464679914735e-16, -1) circle (3.8909863237109pt);
\fill (-1.73205080756888, -1) circle (3.8909863237109pt);
\fill (0, 1) circle (3.8909863237109pt);
\fill (-0.866025403784438, -0.5) circle (3.8909863237109pt);
\fill (1.73205080756888, -1) circle (3.8909863237109pt);
\fill (0, 2) circle (3.8909863237109pt);
\fill (0.866025403784439, -0.5) circle (3.8909863237109pt);
\fill (-0.866025403784439, 0.5) circle (3.8909863237109pt);
\fill (0.866025403784439, 0.5) circle (3.8909863237109pt);
\end{tikzpicture}


==> 11.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.35]
\draw (-0.563465113682859,-1.91898594722899) -- (-0.281732556841429,-0.959492973614497);
\draw (1.0812816349112,1.68250706566236) -- (0.540640817455598,0.841253532831181);
\draw (0,1) -- (0.540640817455598,0.841253532831181);
\draw (0,1) -- (-0.540640817455597,0.841253532831181);
\draw (0.540640817455598,0.841253532831181) -- (0.909631995354518,0.415415013001886);
\draw (-0.755749574354258,-0.654860733945285) -- (-0.281732556841429,-0.959492973614497);
\draw (-0.755749574354258,-0.654860733945285) -- (-0.989821441880933,-0.142314838273285);
\draw (-0.281732556841429,-0.959492973614497) -- (0.28173255684143,-0.959492973614497);
\draw (-0.540640817455597,0.841253532831181) -- (-0.909631995354519,0.415415013001886);
\draw (-0.989821441880933,-0.142314838273285) -- (-0.909631995354519,0.415415013001886);
\draw (-0.909631995354519,0.415415013001886) -- (-1.81926399070904,0.830830026003772);
\draw (0.28173255684143,-0.959492973614497) -- (0.755749574354258,-0.654860733945285);
\draw (0.755749574354258,-0.654860733945285) -- (1.51149914870852,-1.30972146789057);
\draw (0.755749574354258,-0.654860733945285) -- (0.989821441880933,-0.142314838273285);
\draw (0.909631995354518,0.415415013001886) -- (1.81926399070904,0.830830026003773);
\draw (0.909631995354518,0.415415013001886) -- (0.989821441880933,-0.142314838273285);
\fill[black] (0.540640817455598, 0.841253532831181) circle (2.72459075662211pt);
\fill[black] (0.989821441880933, -0.142314838273285) circle (2.72459075662211pt);
\fill[black] (0.755749574354258, -0.654860733945285) circle (2.72459075662211pt);
\fill[black] (0.909631995354518, 0.415415013001886) circle (2.72459075662211pt);
\fill[black] (-0.281732556841429, -0.959492973614497) circle (2.72459075662211pt);
\fill[black] (1.81926399070904, 0.830830026003773) circle (2.72459075662211pt);
\fill[black] (-0.989821441880933, -0.142314838273285) circle (2.72459075662211pt);
\fill[black] (1.51149914870852, -1.30972146789057) circle (2.72459075662211pt);
\fill[black] (-0.563465113682859, -1.91898594722899) circle (2.72459075662211pt);
\fill[black] (-1.81926399070904, 0.830830026003772) circle (2.72459075662211pt);
\fill[black] (-0.540640817455597, 0.841253532831181) circle (2.72459075662211pt);
\fill[black] (-0.909631995354519, 0.415415013001886) circle (2.72459075662211pt);
\fill[black] (-0.755749574354258, -0.654860733945285) circle (2.72459075662211pt);
\fill[black] (0.28173255684143, -0.959492973614497) circle (2.72459075662211pt);
\fill[black] (0, 1) circle (2.72459075662211pt);
\fill[black] (1.0812816349112, 1.68250706566236) circle (2.72459075662211pt);
\end{tikzpicture}
\end{document}

==> 1163550515.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (2,0) -- (1,0);
\draw (2,0) -- (2.9,0);
\draw (1,0) -- (-0.5,0.866025403784439);
\draw (1,0) -- (-0.5,-0.866025403784438);
\draw (-0.5,0.866025403784439) -- (-1,1.73205080756888);
\draw (-0.5,0.866025403784439) -- (-0.5,-0.866025403784438);
\draw (-1,1.73205080756888) -- (-1.45,2.51147367097487);
\draw (2.9,0) -- (3.71,0);
\draw (-1.45,2.51147367097487) -- (-1.855,3.21295424804027);
\fill (3.71, 0) circle (5.43130215351701pt);
\fill (-0.5, -0.866025403784438) circle (5.43130215351701pt);
\fill (2, 0) circle (5.43130215351701pt);
\fill (-1, 1.73205080756888) circle (5.43130215351701pt);
\fill (-0.5, 0.866025403784439) circle (5.43130215351701pt);
\fill (2.9, 0) circle (5.43130215351701pt);
\fill (-1.855, 3.21295424804027) circle (5.43130215351701pt);
\fill (-1.45, 2.51147367097487) circle (5.43130215351701pt);
\fill (1, 0) circle (5.43130215351701pt);
\end{tikzpicture}


==> 12.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\draw (2.44929359829471e-16,-2) -- (1.22464679914735e-16,-1);
\draw (0,1) -- (0.5,0.866025403784439);
\draw (0,1) -- (-0.5,0.866025403784438);
\draw (0.5,0.866025403784439) -- (0.866025403784439,0.5);
\draw (0.866025403784439,0.5) -- (1,6.12323399573677e-17);
\draw (-0.5,-0.866025403784439) -- (1.22464679914735e-16,-1);
\draw (-0.5,-0.866025403784439) -- (-0.866025403784438,-0.5);
\draw (1.22464679914735e-16,-1) -- (0.5,-0.866025403784439);
\draw (-0.866025403784438,-0.5) -- (-1,-1.83697019872103e-16);
\draw (-0.5,0.866025403784438) -- (-0.866025403784439,0.5);
\draw (-0.866025403784439,0.5) -- (-1,-1.83697019872103e-16);
\draw (-1,-1.83697019872103e-16) -- (-2,-3.67394039744206e-16);
\draw (0.5,-0.866025403784439) -- (1,-1.73205080756888);
\draw (0.5,-0.866025403784439) -- (0.866025403784439,-0.5);
\draw (0.866025403784439,-0.5) -- (1,6.12323399573677e-17);
\draw (0.866025403784439,-0.5) -- (1.73205080756888,-1);
\fill[black] (1.22464679914735e-16, -1) circle (2.5594010767585pt);
\fill[black] (0.866025403784439, -0.5) circle (2.5594010767585pt);
\fill[black] (0.5, -0.866025403784439) circle (2.5594010767585pt);
\fill[black] (1, 6.12323399573677e-17) circle (2.5594010767585pt);
\fill[black] (-0.5, 0.866025403784438) circle (2.5594010767585pt);
\fill[black] (0.866025403784439, 0.5) circle (2.5594010767585pt);
\fill[black] (1.73205080756888, -1) circle (2.5594010767585pt);
\fill[black] (-0.866025403784439, 0.5) circle (2.5594010767585pt);
\fill[black] (-0.5, -0.866025403784439) circle (2.5594010767585pt);
\fill[black] (0, 1) circle (2.5594010767585pt);
\fill[black] (0.5, 0.866025403784439) circle (2.5594010767585pt);
\fill[black] (-2, -3.67394039744206e-16) circle (2.5594010767585pt);
\fill[black] (2.44929359829471e-16, -2) circle (2.5594010767585pt);
\fill[black] (-1, -1.83697019872103e-16) circle (2.5594010767585pt);
\fill[black] (1, -1.73205080756888) circle (2.5594010767585pt);
\fill[black] (-0.866025403784438, -0.5) circle (2.5594010767585pt);
\end{tikzpicture}
\end{document}

==> 13.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\draw (0,1) -- (0.464723172043769,0.88545602565321);
\draw (0,1) -- (-0.464723172043768,0.88545602565321);
\draw (0.464723172043769,0.88545602565321) -- (0.822983865893656,0.568064746731156);
\draw (-0.464723172043768,0.88545602565321) -- (-0.822983865893657,0.568064746731155);
\draw (-0.478631328575115,-1.9418836348521) -- (-0.239315664287557,-0.970941817426052);
\draw (-0.663122658240795,-0.748510748171101) -- (-0.239315664287557,-0.970941817426052);
\draw (-0.663122658240795,-0.748510748171101) -- (-0.935016242685415,-0.354604887042536);
\draw (-0.239315664287557,-0.970941817426052) -- (0.239315664287558,-0.970941817426052);
\draw (-0.822983865893657,0.568064746731155) -- (-0.992708874098054,0.120536680255323);
\draw (-0.992708874098054,0.120536680255323) -- (-0.935016242685415,-0.354604887042536);
\draw (-0.992708874098054,0.120536680255323) -- (-1.98541774819611,0.241073360510646);
\draw (0.822983865893656,0.568064746731156) -- (0.992708874098054,0.120536680255323);
\draw (0.478631328575115,-1.9418836348521) -- (0.239315664287558,-0.970941817426052);
\draw (0.239315664287558,-0.970941817426052) -- (0.663122658240795,-0.748510748171101);
\draw (0.992708874098054,0.120536680255323) -- (0.935016242685415,-0.354604887042535);
\draw (0.935016242685415,-0.354604887042535) -- (0.663122658240795,-0.748510748171101);
\fill[black] (-0.822983865893657, 0.568064746731155) circle (2.40630078490092pt);
\fill[black] (0, 1) circle (2.40630078490092pt);
\fill[black] (-1.98541774819611, 0.241073360510646) circle (2.40630078490092pt);
\fill[black] (0.239315664287558, -0.970941817426052) circle (2.40630078490092pt);
\fill[black] (0.464723172043769, 0.88545602565321) circle (2.40630078490092pt);
\fill[black] (0.822983865893656, 0.568064746731156) circle (2.40630078490092pt);
\fill[black] (-0.464723172043768, 0.88545602565321) circle (2.40630078490092pt);
\fill[black] (-0.935016242685415, -0.354604887042536) circle (2.40630078490092pt);
\fill[black] (-0.663122658240795, -0.748510748171101) circle (2.40630078490092pt);
\fill[black] (0.663122658240795, -0.748510748171101) circle (2.40630078490092pt);
\fill[black] (-0.478631328575115, -1.9418836348521) circle (2.40630078490092pt);
\fill[black] (0.935016242685415, -0.354604887042535) circle (2.40630078490092pt);
\fill[black] (-0.992708874098054, 0.120536680255323) circle (2.40630078490092pt);
\fill[black] (-0.239315664287557, -0.970941817426052) circle (2.40630078490092pt);
\fill[black] (0.992708874098054, 0.120536680255323) circle (2.40630078490092pt);
\fill[black] (0.478631328575115, -1.9418836348521) circle (2.40630078490092pt);
\end{tikzpicture}
\end{document}

==> 1341331914.tikz <==
\begin{tikzpicture}[scale=0.6]
\draw (0,1) -- (0.642787609686539,0.766044443118978);
\draw (0,1) -- (-0.64278760968654,0.766044443118978);
\draw (0.642787609686539,0.766044443118978) -- (0.984807753012208,0.17364817766693);
\draw (-0.64278760968654,0.766044443118978) -- (-0.984807753012208,0.17364817766693);
\draw (0.984807753012208,0.17364817766693) -- (0.866025403784439,-0.5);
\draw (-0.984807753012208,0.17364817766693) -- (-0.866025403784438,-0.5);
\draw (0.866025403784439,-0.5) -- (0.342020143325669,-0.939692620785908);
\draw (-0.342020143325669,-0.939692620785908) -- (-0.866025403784438,-0.5);
\draw (-0.342020143325669,-0.939692620785908) -- (0.342020143325669,-0.939692620785908);
\fill (0.342020143325669, -0.939692620785908) circle (3.10416666666667pt);
\fill (0.642787609686539, 0.766044443118978) circle (3.10416666666667pt);
\fill (-0.342020143325669, -0.939692620785908) circle (3.10416666666667pt);
\fill (-0.984807753012208, 0.17364817766693) circle (3.10416666666667pt);
\fill (0.984807753012208, 0.17364817766693) circle (3.10416666666667pt);
\fill (-0.64278760968654, 0.766044443118978) circle (3.10416666666667pt);
\fill (-0.866025403784438, -0.5) circle (3.10416666666667pt);
\fill (0, 1) circle (3.10416666666667pt);
\fill (0.866025403784439, -0.5) circle (3.10416666666667pt);
\end{tikzpicture}


==> 1347018042.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (0,1) -- (0.866025403784439,0.5);
\draw (0,1) -- (-0.866025403784439,0.5);
\draw (0.866025403784439,0.5) -- (0.866025403784439,-0.5);
\draw (-0.866025403784439,0.5) -- (-0.866025403784438,-0.5);
\draw (0.866025403784439,-0.5) -- (1.73205080756888,-1);
\draw (0.866025403784439,-0.5) -- (1.22464679914735e-16,-1);
\draw (1.73205080756888,-1) -- (2.51147367097487,-1.45);
\draw (-0.866025403784438,-0.5) -- (1.22464679914735e-16,-1);
\draw (-0.866025403784438,-0.5) -- (-1.73205080756888,-1);
\fill (0.866025403784439, -0.5) circle (3.8909863237109pt);
\fill (-0.866025403784439, 0.5) circle (3.8909863237109pt);
\fill (1.22464679914735e-16, -1) circle (3.8909863237109pt);
\fill (0, 1) circle (3.8909863237109pt);
\fill (-0.866025403784438, -0.5) circle (3.8909863237109pt);
\fill (-1.73205080756888, -1) circle (3.8909863237109pt);
\fill (0.866025403784439, 0.5) circle (3.8909863237109pt);
\fill (2.51147367097487, -1.45) circle (3.8909863237109pt);
\fill (1.73205080756888, -1) circle (3.8909863237109pt);
\end{tikzpicture}


==> 14.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.4]
\draw (1,0) -- (0.900968867902419,0.433883739117558);
\draw (1,0) -- (2,0);
\draw (1,0) -- (0.900968867902419,-0.433883739117558);
\draw (0.900968867902419,0.433883739117558) -- (0.623489801858734,0.78183148246803);
\draw (0.900968867902419,-0.433883739117558) -- (0.623489801858733,-0.78183148246803);
\draw (-0.900968867902419,-0.433883739117558) -- (-1,1.22464679914735e-16);
\draw (-0.900968867902419,-0.433883739117558) -- (-0.623489801858734,-0.78183148246803);
\draw (-1,1.22464679914735e-16) -- (-0.900968867902419,0.433883739117558);
\draw (-0.623489801858734,-0.78183148246803) -- (-0.222520933956315,-0.974927912181824);
\draw (0.222520933956313,-0.974927912181824) -- (-0.222520933956315,-0.974927912181824);
\draw (0.222520933956313,-0.974927912181824) -- (0.623489801858733,-0.78183148246803);
\draw (0.623489801858734,0.78183148246803) -- (0.222520933956314,0.974927912181824);
\draw (-0.900968867902419,0.433883739117558) -- (-0.623489801858733,0.78183148246803);
\draw (-0.623489801858733,0.78183148246803) -- (-1.24697960371747,1.56366296493606);
\draw (-0.623489801858733,0.78183148246803) -- (-0.222520933956314,0.974927912181824);
\draw (0.222520933956314,0.974927912181824) -- (-0.222520933956314,0.974927912181824);
\fill[black] (-0.623489801858734, -0.78183148246803) circle (2.2630899352994pt);
\fill[black] (-0.623489801858733, 0.78183148246803) circle (2.2630899352994pt);
\fill[black] (1, 0) circle (2.2630899352994pt);
\fill[black] (0.623489801858733, -0.78183148246803) circle (2.2630899352994pt);
\fill[black] (2, 0) circle (2.2630899352994pt);
\fill[black] (0.623489801858734, 0.78183148246803) circle (2.2630899352994pt);
\fill[black] (0.900968867902419, 0.433883739117558) circle (2.2630899352994pt);
\fill[black] (-0.222520933956315, -0.974927912181824) circle (2.2630899352994pt);
\fill[black] (-0.900968867902419, -0.433883739117558) circle (2.2630899352994pt);
\fill[black] (-0.222520933956314, 0.974927912181824) circle (2.2630899352994pt);
\fill[black] (0.900968867902419, -0.433883739117558) circle (2.2630899352994pt);
\fill[black] (0.222520933956314, 0.974927912181824) circle (2.2630899352994pt);
\fill[black] (0.222520933956313, -0.974927912181824) circle (2.2630899352994pt);
\fill[black] (-0.900968867902419, 0.433883739117558) circle (2.2630899352994pt);
\fill[black] (-1.24697960371747, 1.56366296493606) circle (2.2630899352994pt);
\fill[black] (-1, 1.22464679914735e-16) circle (2.2630899352994pt);
\end{tikzpicture}
\end{document}

==> 1435761386.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (0,2.9) -- (0,2);
\draw (0,2) -- (0,1);
\draw (0,1) -- (0.866025403784439,-0.5);
\draw (0,1) -- (-0.866025403784438,-0.5);
\draw (0.866025403784439,-0.5) -- (-0.866025403784438,-0.5);
\draw (0.866025403784439,-0.5) -- (1.73205080756888,-1);
\draw (-0.866025403784438,-0.5) -- (-1.73205080756888,-1);
\draw (1.73205080756888,-1) -- (2.51147367097487,-1.45);
\draw (-1.73205080756888,-1) -- (-2.51147367097487,-1.45);
\fill (2.51147367097487, -1.45) circle (5.43130215351701pt);
\fill (1.73205080756888, -1) circle (5.43130215351701pt);
\fill (0, 2.9) circle (5.43130215351701pt);
\fill (0.866025403784439, -0.5) circle (5.43130215351701pt);
\fill (0, 1) circle (5.43130215351701pt);
\fill (-0.866025403784438, -0.5) circle (5.43130215351701pt);
\fill (-2.51147367097487, -1.45) circle (5.43130215351701pt);
\fill (-1.73205080756888, -1) circle (5.43130215351701pt);
\fill (0, 2) circle (5.43130215351701pt);
\end{tikzpicture}


==> 15.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\draw (0,1) -- (0.4067366430758,0.913545457642601);
\draw (0,1) -- (-0.4067366430758,0.913545457642601);
\draw (0.4067366430758,0.913545457642601) -- (0.743144825477394,0.669130606358858);
\draw (-0.4067366430758,0.913545457642601) -- (-0.743144825477394,0.669130606358858);
\draw (-0.587785252292473,-0.809016994374948) -- (-0.207911690817759,-0.978147600733806);
\draw (-0.587785252292473,-0.809016994374948) -- (-0.866025403784438,-0.5);
\draw (-0.207911690817759,-0.978147600733806) -- (0.207911690817759,-0.978147600733806);
\draw (-0.866025403784438,-0.5) -- (-0.994521895368273,-0.104528463267654);
\draw (-0.743144825477394,0.669130606358858) -- (-0.951056516295154,0.309016994374947);
\draw (-0.951056516295154,0.309016994374947) -- (-0.994521895368273,-0.104528463267654);
\draw (-0.951056516295154,0.309016994374947) -- (-1.90211303259031,0.618033988749894);
\draw (0.743144825477394,0.669130606358858) -- (0.951056516295154,0.309016994374947);
\draw (0.207911690817759,-0.978147600733806) -- (0.587785252292473,-0.809016994374947);
\draw (0.951056516295154,0.309016994374947) -- (0.994521895368273,-0.104528463267653);
\draw (0.587785252292473,-0.809016994374947) -- (0.866025403784439,-0.5);
\draw (0.994521895368273,-0.104528463267653) -- (0.866025403784439,-0.5);
\fill[black] (-0.866025403784438, -0.5) circle (2.12809111797729pt);
\fill[black] (0.587785252292473, -0.809016994374947) circle (2.12809111797729pt);
\fill[black] (0.207911690817759, -0.978147600733806) circle (2.12809111797729pt);
\fill[black] (-0.951056516295154, 0.309016994374947) circle (2.12809111797729pt);
\fill[black] (0.994521895368273, -0.104528463267653) circle (2.12809111797729pt);
\fill[black] (-0.587785252292473, -0.809016994374948) circle (2.12809111797729pt);
\fill[black] (0.866025403784439, -0.5) circle (2.12809111797729pt);
\fill[black] (-0.207911690817759, -0.978147600733806) circle (2.12809111797729pt);
\fill[black] (-0.994521895368273, -0.104528463267654) circle (2.12809111797729pt);
\fill[black] (0.4067366430758, 0.913545457642601) circle (2.12809111797729pt);
\fill[black] (-0.4067366430758, 0.913545457642601) circle (2.12809111797729pt);
\fill[black] (0.743144825477394, 0.669130606358858) circle (2.12809111797729pt);
\fill[black] (-1.90211303259031, 0.618033988749894) circle (2.12809111797729pt);
\fill[black] (0, 1) circle (2.12809111797729pt);
\fill[black] (0.951056516295154, 0.309016994374947) circle (2.12809111797729pt);
\fill[black] (-0.743144825477394, 0.669130606358858) circle (2.12809111797729pt);
\end{tikzpicture}
\end{document}

==> 16.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\draw (0,1) -- (0.38268343236509,0.923879532511287);
\draw (0,1) -- (-0.38268343236509,0.923879532511287);
\draw (0.38268343236509,0.923879532511287) -- (0.707106781186547,0.707106781186548);
\draw (-0.38268343236509,0.923879532511287) -- (-0.707106781186548,0.707106781186547);
\draw (-0.38268343236509,-0.923879532511287) -- (1.22464679914735e-16,-1);
\draw (-0.38268343236509,-0.923879532511287) -- (-0.707106781186547,-0.707106781186548);
\draw (1.22464679914735e-16,-1) -- (0.38268343236509,-0.923879532511287);
\draw (-0.707106781186547,-0.707106781186548) -- (-0.923879532511287,-0.38268343236509);
\draw (-0.707106781186548,0.707106781186547) -- (-0.923879532511287,0.38268343236509);
\draw (-1,-1.83697019872103e-16) -- (-0.923879532511287,-0.38268343236509);
\draw (-1,-1.83697019872103e-16) -- (-0.923879532511287,0.38268343236509);
\draw (0.707106781186547,0.707106781186548) -- (0.923879532511287,0.38268343236509);
\draw (0.38268343236509,-0.923879532511287) -- (0.707106781186548,-0.707106781186547);
\draw (0.923879532511287,0.38268343236509) -- (1,6.12323399573677e-17);
\draw (0.707106781186548,-0.707106781186547) -- (0.923879532511287,-0.38268343236509);
\draw (1,6.12323399573677e-17) -- (0.923879532511287,-0.38268343236509);
\fill[black] (-0.707106781186548, 0.707106781186547) circle (2pt);
\fill[black] (0.923879532511287, 0.38268343236509) circle (2pt);
\fill[black] (-0.923879532511287, 0.38268343236509) circle (2pt);
\fill[black] (0, 1) circle (2pt);
\fill[black] (0.707106781186547, 0.707106781186548) circle (2pt);
\fill[black] (-0.38268343236509, 0.923879532511287) circle (2pt);
\fill[black] (0.38268343236509, 0.923879532511287) circle (2pt);
\fill[black] (1.22464679914735e-16, -1) circle (2pt);
\fill[black] (-0.923879532511287, -0.38268343236509) circle (2pt);
\fill[black] (0.923879532511287, -0.38268343236509) circle (2pt);
\fill[black] (-0.38268343236509, -0.923879532511287) circle (2pt);
\fill[black] (-1, -1.83697019872103e-16) circle (2pt);
\fill[black] (1, 6.12323399573677e-17) circle (2pt);
\fill[black] (0.38268343236509, -0.923879532511287) circle (2pt);
\fill[black] (-0.707106781186547, -0.707106781186548) circle (2pt);
\fill[black] (0.707106781186548, -0.707106781186547) circle (2pt);
\end{tikzpicture}
\end{document}

==> 1623687162.tikz <==
\begin{tikzpicture}[scale=0.6]
\draw (0,1) -- (0.707106781186547,0.707106781186548);
\draw (0,1) -- (-0.707106781186548,0.707106781186547);
\draw (0.707106781186547,0.707106781186548) -- (1,6.12323399573677e-17);
\draw (-0.707106781186548,0.707106781186547) -- (-1,-1.83697019872103e-16);
\draw (1,6.12323399573677e-17) -- (0.707106781186548,-0.707106781186547);
\draw (-1,-1.83697019872103e-16) -- (-0.707106781186547,-0.707106781186548);
\draw (0.707106781186548,-0.707106781186547) -- (1.22464679914735e-16,-1);
\draw (0.707106781186548,-0.707106781186547) -- (1.4142135623731,-1.41421356237309);
\draw (1.22464679914735e-16,-1) -- (-0.707106781186547,-0.707106781186548);
\fill (-0.707106781186547, -0.707106781186548) circle (3.32842712474619pt);
\fill (0.707106781186547, 0.707106781186548) circle (3.32842712474619pt);
\fill (1.22464679914735e-16, -1) circle (3.32842712474619pt);
\fill (-1, -1.83697019872103e-16) circle (3.32842712474619pt);
\fill (1, 6.12323399573677e-17) circle (3.32842712474619pt);
\fill (-0.707106781186548, 0.707106781186547) circle (3.32842712474619pt);
\fill (1.4142135623731, -1.41421356237309) circle (3.32842712474619pt);
\fill (0.707106781186548, -0.707106781186547) circle (3.32842712474619pt);
\fill (0, 1) circle (3.32842712474619pt);
\end{tikzpicture}


==> 1702484648.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (2,0) -- (1,0);
\draw (2,0) -- (2.9,0);
\draw (1,0) -- (6.12323399573677e-17,1);
\draw (1,0) -- (-1.83697019872103e-16,-1);
\draw (6.12323399573677e-17,1) -- (-1,1.22464679914735e-16);
\draw (-1,1.22464679914735e-16) -- (-1.83697019872103e-16,-1);
\draw (2.9,0) -- (3.71,0);
\draw (-1.83697019872103e-16,-1) -- (-3.67394039744206e-16,-2);
\draw (-3.67394039744206e-16,-2) -- (-5.32721357629099e-16,-2.9);
\fill (6.12323399573677e-17, 1) circle (4.75pt);
\fill (-1, 1.22464679914735e-16) circle (4.75pt);
\fill (2, 0) circle (4.75pt);
\fill (-1.83697019872103e-16, -1) circle (4.75pt);
\fill (-3.67394039744206e-16, -2) circle (4.75pt);
\fill (1, 0) circle (4.75pt);
\fill (3.71, 0) circle (4.75pt);
\fill (-5.32721357629099e-16, -2.9) circle (4.75pt);
\fill (2.9, 0) circle (4.75pt);
\end{tikzpicture}


==> 1837752289.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (0,2.9) -- (0,2);
\draw (0,2) -- (0,1);
\draw (0,1) -- (0.951056516295154,0.309016994374947);
\draw (0,1) -- (-0.951056516295154,0.309016994374947);
\draw (0.951056516295154,0.309016994374947) -- (0.587785252292473,-0.809016994374947);
\draw (0.587785252292473,-0.809016994374947) -- (-0.587785252292473,-0.809016994374947);
\draw (-0.951056516295154,0.309016994374947) -- (-0.587785252292473,-0.809016994374947);
\draw (-0.951056516295154,0.309016994374947) -- (-1.90211303259031,0.618033988749894);
\draw (-1.90211303259031,0.618033988749894) -- (-2.75806389725595,0.896149283687347);
\fill (0, 2.9) circle (4.26520876399966pt);
\fill (-0.951056516295154, 0.309016994374947) circle (4.26520876399966pt);
\fill (-1.90211303259031, 0.618033988749894) circle (4.26520876399966pt);
\fill (0, 1) circle (4.26520876399966pt);
\fill (0.951056516295154, 0.309016994374947) circle (4.26520876399966pt);
\fill (0.587785252292473, -0.809016994374947) circle (4.26520876399966pt);
\fill (0, 2) circle (4.26520876399966pt);
\fill (-0.587785252292473, -0.809016994374947) circle (4.26520876399966pt);
\fill (-2.75806389725595, 0.896149283687347) circle (4.26520876399966pt);
\end{tikzpicture}


==> 2128804136.tikz <==
\begin{tikzpicture}[scale=0.5]
\draw (0,1) -- (0.78183148246803,0.623489801858734);
\draw (0,1) -- (-0.78183148246803,0.623489801858733);
\draw (0.78183148246803,0.623489801858734) -- (0.974927912181824,-0.222520933956314);
\draw (-0.78183148246803,0.623489801858733) -- (-0.974927912181824,-0.222520933956315);
\draw (0.974927912181824,-0.222520933956314) -- (1.94985582436365,-0.445041867912629);
\draw (0.974927912181824,-0.222520933956314) -- (0.433883739117558,-0.900968867902419);
\draw (1.94985582436365,-0.445041867912629) -- (2.82729094532729,-0.645310708473312);
\draw (-0.974927912181824,-0.222520933956315) -- (-0.433883739117558,-0.900968867902419);
\draw (-0.433883739117558,-0.900968867902419) -- (0.433883739117558,-0.900968867902419);
\fill (-0.433883739117558, -0.900968867902419) circle (3.58621578407382pt);
\fill (-0.974927912181824, -0.222520933956315) circle (3.58621578407382pt);
\fill (0, 1) circle (3.58621578407382pt);
\fill (0.974927912181824, -0.222520933956314) circle (3.58621578407382pt);
\fill (-0.78183148246803, 0.623489801858733) circle (3.58621578407382pt);
\fill (1.94985582436365, -0.445041867912629) circle (3.58621578407382pt);
\fill (0.433883739117558, -0.900968867902419) circle (3.58621578407382pt);
\fill (2.82729094532729, -0.645310708473312) circle (3.58621578407382pt);
\fill (0.78183148246803, 0.623489801858734) circle (3.58621578407382pt);
\end{tikzpicture}


==> 24790958.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (2,0) -- (1,0);
\draw (2,0) -- (2.9,0);
\draw (1,0) -- (6.12323399573677e-17,1);
\draw (1,0) -- (-1.83697019872103e-16,-1);
\draw (6.12323399573677e-17,1) -- (-1,1.22464679914735e-16);
\draw (-1,1.22464679914735e-16) -- (-1.83697019872103e-16,-1);
\draw (-1,1.22464679914735e-16) -- (-2,2.44929359829471e-16);
\draw (2.9,0) -- (3.71,0);
\draw (-2,2.44929359829471e-16) -- (-2.9,3.55147571752732e-16);
\fill (-2, 2.44929359829471e-16) circle (4.75pt);
\fill (1, 0) circle (4.75pt);
\fill (-2.9, 3.55147571752732e-16) circle (4.75pt);
\fill (2.9, 0) circle (4.75pt);
\fill (6.12323399573677e-17, 1) circle (4.75pt);
\fill (-1, 1.22464679914735e-16) circle (4.75pt);
\fill (2, 0) circle (4.75pt);
\fill (-1.83697019872103e-16, -1) circle (4.75pt);
\fill (3.71, 0) circle (4.75pt);
\end{tikzpicture}


==> 27921636.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (0,1) -- (0.951056516295154,0.309016994374947);
\draw (0,1) -- (-0.951056516295154,0.309016994374947);
\draw (0.951056516295154,0.309016994374947) -- (0.587785252292473,-0.809016994374947);
\draw (-0.951056516295154,0.309016994374947) -- (-1.90211303259031,0.618033988749894);
\draw (-0.951056516295154,0.309016994374947) -- (-0.587785252292473,-0.809016994374947);
\draw (0.587785252292473,-0.809016994374947) -- (1.17557050458495,-1.61803398874989);
\draw (0.587785252292473,-0.809016994374947) -- (-0.587785252292473,-0.809016994374947);
\draw (-1.90211303259031,0.618033988749894) -- (-2.75806389725595,0.896149283687347);
\draw (1.17557050458495,-1.61803398874989) -- (1.70457723164817,-2.34614928368735);
\fill (0, 1) circle (4.26520876399966pt);
\fill (1.17557050458495, -1.61803398874989) circle (4.26520876399966pt);
\fill (-2.75806389725595, 0.896149283687347) circle (4.26520876399966pt);
\fill (-0.951056516295154, 0.309016994374947) circle (4.26520876399966pt);
\fill (0.587785252292473, -0.809016994374947) circle (4.26520876399966pt);
\fill (-1.90211303259031, 0.618033988749894) circle (4.26520876399966pt);
\fill (0.951056516295154, 0.309016994374947) circle (4.26520876399966pt);
\fill (-0.587785252292473, -0.809016994374947) circle (4.26520876399966pt);
\fill (1.70457723164817, -2.34614928368735) circle (4.26520876399966pt);
\end{tikzpicture}


==> 293328903.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (0,2.9) -- (0,2);
\draw (0,2) -- (0,1);
\draw (0,1) -- (1,6.12323399573677e-17);
\draw (0,1) -- (-1,-1.83697019872103e-16);
\draw (1,6.12323399573677e-17) -- (1.22464679914735e-16,-1);
\draw (1,6.12323399573677e-17) -- (2,1.22464679914735e-16);
\draw (-1,-1.83697019872103e-16) -- (1.22464679914735e-16,-1);
\draw (-1,-1.83697019872103e-16) -- (-2,-3.67394039744206e-16);
\draw (-2,-3.67394039744206e-16) -- (-2.9,-5.32721357629099e-16);
\fill (0, 2.9) circle (4.75pt);
\fill (1.22464679914735e-16, -1) circle (4.75pt);
\fill (2, 1.22464679914735e-16) circle (4.75pt);
\fill (0, 1) circle (4.75pt);
\fill (1, 6.12323399573677e-17) circle (4.75pt);
\fill (-1, -1.83697019872103e-16) circle (4.75pt);
\fill (0, 2) circle (4.75pt);
\fill (-2, -3.67394039744206e-16) circle (4.75pt);
\fill (-2.9, -5.32721357629099e-16) circle (4.75pt);
\end{tikzpicture}


==> 3.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=0.18]
\draw (3.48625962311572,-1.26889473173823) -- (2.9,0);
\draw (4.439,0) -- (3.48625962311572,1.26889473173823);
\draw (-0.644234739144311,3.65363676367529) -- (-1.45,2.51147367097487);
\draw (2.9,0) -- (2,0);
\draw (2.9,0) -- (3.48625962311572,1.26889473173823);
\draw (-1.45,2.51147367097487) -- (-1,1.73205080756888);
\draw (-1.45,2.51147367097487) -- (-2.84202488397141,2.38474203193706);
\draw (2,0) -- (1,0);
\draw (-1,1.73205080756888) -- (-0.5,0.866025403784439);
\draw (1,0) -- (-0.5,0.866025403784439);
\draw (1,0) -- (-0.5,-0.866025403784438);
\draw (-0.5,0.866025403784439) -- (-0.5,-0.866025403784438);
\draw (-2.2195,3.84428676739912) -- (-2.84202488397141,2.38474203193706);
\draw (-0.5,-0.866025403784438) -- (-1,-1.73205080756888);
\draw (-1,-1.73205080756888) -- (-1.45,-2.51147367097487);
\draw (-1.855,-3.21295424804027) -- (-1.45,-2.51147367097487);
\fill[black] (-2.2195, 3.84428676739912) circle (5.43130215351701pt);
\fill[black] (-0.644234739144311, 3.65363676367529) circle (5.43130215351701pt);
\fill[black] (4.439, 0) circle (5.43130215351701pt);
\fill[black] (-1.45, 2.51147367097487) circle (5.43130215351701pt);
\fill[black] (-0.5, 0.866025403784439) circle (5.43130215351701pt);
\fill[black] (-1, 1.73205080756888) circle (5.43130215351701pt);
\fill[black] (-0.5, -0.866025403784438) circle (5.43130215351701pt);
\fill[black] (3.48625962311572, 1.26889473173823) circle (5.43130215351701pt);
\fill[black] (3.48625962311572, -1.26889473173823) circle (5.43130215351701pt);
\fill[black] (1, 0) circle (5.43130215351701pt);
\fill[black] (-1.855, -3.21295424804027) circle (5.43130215351701pt);
\fill[black] (-2.84202488397141, 2.38474203193706) circle (5.43130215351701pt);
\fill[black] (-1, -1.73205080756888) circle (5.43130215351701pt);
\fill[black] (2, 0) circle (5.43130215351701pt);
\fill[black] (-1.45, -2.51147367097487) circle (5.43130215351701pt);
\fill[black] (2.9, 0) circle (5.43130215351701pt);
\end{tikzpicture}
\end{document}

==> 4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.21]
\draw (1.22464679914735e-16,2) -- (6.12323399573677e-17,1);
\draw (1.22464679914735e-16,2) -- (1.77573785876366e-16,2.9);
\draw (2.8011848962383,-0.75057523079731) -- (2,0);
\draw (2.8011848962383,-0.75057523079731) -- (3.58358481553244,-0.960218657330352);
\draw (2,0) -- (1,0);
\draw (2,0) -- (2.8011848962383,0.75057523079731);
\draw (1,0) -- (6.12323399573677e-17,1);
\draw (1,0) -- (-1.83697019872103e-16,-1);
\draw (6.12323399573677e-17,1) -- (-1,1.22464679914735e-16);
\draw (0.960218657330353,3.58358481553244) -- (1.77573785876366e-16,2.9);
\draw (1.77573785876366e-16,2.9) -- (-0.960218657330351,3.58358481553244);
\draw (2.8011848962383,0.75057523079731) -- (3.58358481553244,0.960218657330352);
\draw (-1,1.22464679914735e-16) -- (-1.83697019872103e-16,-1);
\draw (3.58358481553244,0.960218657330352) -- (4.439,0);
\draw (-0.960218657330351,3.58358481553244) -- (1.14889774121009,4.28774474289717);
\draw (-0.960218657330351,3.58358481553244) -- (-1.14889774121009,4.28774474289717);
\fill[black] (-1.14889774121009, 4.28774474289717) circle (4.75pt);
\fill[black] (1, 0) circle (4.75pt);
\fill[black] (1.14889774121009, 4.28774474289717) circle (4.75pt);
\fill[black] (3.58358481553244, -0.960218657330352) circle (4.75pt);
\fill[black] (-0.960218657330351, 3.58358481553244) circle (4.75pt);
\fill[black] (0.960218657330353, 3.58358481553244) circle (4.75pt);
\fill[black] (4.439, 0) circle (4.75pt);
\fill[black] (1.77573785876366e-16, 2.9) circle (4.75pt);
\fill[black] (1.22464679914735e-16, 2) circle (4.75pt);
\fill[black] (-1, 1.22464679914735e-16) circle (4.75pt);
\fill[black] (-1.83697019872103e-16, -1) circle (4.75pt);
\fill[black] (2.8011848962383, -0.75057523079731) circle (4.75pt);
\fill[black] (3.58358481553244, 0.960218657330352) circle (4.75pt);
\fill[black] (2, 0) circle (4.75pt);
\fill[black] (2.8011848962383, 0.75057523079731) circle (4.75pt);
\fill[black] (6.12323399573677e-17, 1) circle (4.75pt);
\end{tikzpicture}
\end{document}

==> 434957730.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (2.9,0) -- (2,0);
\draw (2,0) -- (1,0);
\draw (1,0) -- (6.12323399573677e-17,1);
\draw (1,0) -- (-1.83697019872103e-16,-1);
\draw (6.12323399573677e-17,1) -- (-1,1.22464679914735e-16);
\draw (-1.83697019872103e-16,-1) -- (-1,1.22464679914735e-16);
\draw (-1.83697019872103e-16,-1) -- (-3.67394039744206e-16,-2);
\draw (-1,1.22464679914735e-16) -- (-2,2.44929359829471e-16);
\draw (-2,2.44929359829471e-16) -- (-2.9,3.55147571752732e-16);
\fill (-1.83697019872103e-16, -1) circle (4.75pt);
\fill (2, 0) circle (4.75pt);
\fill (-2, 2.44929359829471e-16) circle (4.75pt);
\fill (-2.9, 3.55147571752732e-16) circle (4.75pt);
\fill (-1, 1.22464679914735e-16) circle (4.75pt);
\fill (2.9, 0) circle (4.75pt);
\fill (-3.67394039744206e-16, -2) circle (4.75pt);
\fill (1, 0) circle (4.75pt);
\fill (6.12323399573677e-17, 1) circle (4.75pt);
\end{tikzpicture}


==> 5.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.22]
\draw (2.75806389725595,0.896149283687348) -- (1.90211303259031,0.618033988749895);
\draw (2.75806389725595,0.896149283687348) -- (3.52841967545502,1.14645304913105);
\draw (1.90211303259031,0.618033988749895) -- (0.951056516295154,0.309016994374947);
\draw (0,2.9) -- (0,2);
\draw (0,2.9) -- (0,3.71);
\draw (0,2) -- (0,1);
\draw (0,3.71) -- (0,4.439);
\draw (3.52841967545502,1.14645304913105) -- (4.22173987583419,1.37172643803039);
\draw (0,1) -- (0.951056516295154,0.309016994374947);
\draw (0,1) -- (-0.951056516295154,0.309016994374947);
\draw (0.951056516295154,0.309016994374947) -- (0.587785252292473,-0.809016994374947);
\draw (4.84572805617544,1.57447248803979) -- (4.22173987583419,1.37172643803039);
\draw (0.587785252292473,-0.809016994374947) -- (-0.587785252292473,-0.809016994374948);
\draw (-0.951056516295154,0.309016994374947) -- (-0.587785252292473,-0.809016994374948);
\draw (-0.951056516295154,0.309016994374947) -- (-1.90211303259031,0.618033988749894);
\draw (-1.90211303259031,0.618033988749894) -- (-2.75806389725595,0.896149283687347);
\fill[black] (-0.587785252292473, -0.809016994374948) circle (4.26520876399966pt);
\fill[black] (0, 4.439) circle (4.26520876399966pt);
\fill[black] (0.587785252292473, -0.809016994374947) circle (4.26520876399966pt);
\fill[black] (0, 1) circle (4.26520876399966pt);
\fill[black] (-1.90211303259031, 0.618033988749894) circle (4.26520876399966pt);
\fill[black] (0, 2) circle (4.26520876399966pt);
\fill[black] (-2.75806389725595, 0.896149283687347) circle (4.26520876399966pt);
\fill[black] (0, 3.71) circle (4.26520876399966pt);
\fill[black] (0.951056516295154, 0.309016994374947) circle (4.26520876399966pt);
\fill[black] (1.90211303259031, 0.618033988749895) circle (4.26520876399966pt);
\fill[black] (0, 2.9) circle (4.26520876399966pt);
\fill[black] (4.22173987583419, 1.37172643803039) circle (4.26520876399966pt);
\fill[black] (4.84572805617544, 1.57447248803979) circle (4.26520876399966pt);
\fill[black] (2.75806389725595, 0.896149283687348) circle (4.26520876399966pt);
\fill[black] (-0.951056516295154, 0.309016994374947) circle (4.26520876399966pt);
\fill[black] (3.52841967545502, 1.14645304913105) circle (4.26520876399966pt);
\end{tikzpicture}
\end{document}

==> 552447728.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (0,2) -- (0,1);
\draw (0,1) -- (0.951056516295154,0.309016994374947);
\draw (0,1) -- (-0.951056516295154,0.309016994374947);
\draw (0.951056516295154,0.309016994374947) -- (0.587785252292473,-0.809016994374947);
\draw (-0.951056516295154,0.309016994374947) -- (-0.587785252292473,-0.809016994374947);
\draw (-0.951056516295154,0.309016994374947) -- (-1.90211303259031,0.618033988749894);
\draw (0.587785252292473,-0.809016994374947) -- (-0.587785252292473,-0.809016994374947);
\draw (0.587785252292473,-0.809016994374947) -- (1.17557050458495,-1.61803398874989);
\draw (-1.90211303259031,0.618033988749894) -- (-2.75806389725595,0.896149283687347);
\fill (-0.951056516295154, 0.309016994374947) circle (4.26520876399966pt);
\fill (0.951056516295154, 0.309016994374947) circle (4.26520876399966pt);
\fill (1.17557050458495, -1.61803398874989) circle (4.26520876399966pt);
\fill (0, 2) circle (4.26520876399966pt);
\fill (-0.587785252292473, -0.809016994374947) circle (4.26520876399966pt);
\fill (-2.75806389725595, 0.896149283687347) circle (4.26520876399966pt);
\fill (-1.90211303259031, 0.618033988749894) circle (4.26520876399966pt);
\fill (0, 1) circle (4.26520876399966pt);
\fill (0.587785252292473, -0.809016994374947) circle (4.26520876399966pt);
\end{tikzpicture}


==> 562584937.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (2,0) -- (1,0);
\draw (2,0) -- (2.9,0);
\draw (1,0) -- (0.309016994374947,0.951056516295154);
\draw (1,0) -- (0.309016994374947,-0.951056516295154);
\draw (0.309016994374947,0.951056516295154) -- (-0.809016994374947,0.587785252292473);
\draw (-0.809016994374947,0.587785252292473) -- (-0.809016994374947,-0.587785252292473);
\draw (2.9,0) -- (3.71,0);
\draw (-0.809016994374947,-0.587785252292473) -- (0.309016994374947,-0.951056516295154);
\draw (-0.809016994374947,-0.587785252292473) -- (-1.61803398874989,-1.17557050458495);
\fill (3.71, 0) circle (4.26520876399966pt);
\fill (1, 0) circle (4.26520876399966pt);
\fill (-1.61803398874989, -1.17557050458495) circle (4.26520876399966pt);
\fill (2.9, 0) circle (4.26520876399966pt);
\fill (0.309016994374947, 0.951056516295154) circle (4.26520876399966pt);
\fill (-0.809016994374947, 0.587785252292473) circle (4.26520876399966pt);
\fill (2, 0) circle (4.26520876399966pt);
\fill (-0.809016994374947, -0.587785252292473) circle (4.26520876399966pt);
\fill (0.309016994374947, -0.951056516295154) circle (4.26520876399966pt);
\end{tikzpicture}


==> 6.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.26]
\draw (2.84202488397141,2.38474203193706) -- (2.22152888504504,1.86408406809096);
\draw (0,1) -- (0.866025403784439,0.5);
\draw (0,1) -- (-0.866025403784439,0.5);
\draw (0.866025403784439,0.5) -- (0.866025403784439,-0.5);
\draw (0.866025403784439,0.5) -- (1.73205080756888,1);
\draw (0.866025403784439,-0.5) -- (1.22464679914735e-16,-1);
\draw (-0.866025403784439,0.5) -- (-0.866025403784438,-0.5);
\draw (-0.866025403784439,0.5) -- (-1.73205080756888,1);
\draw (-0.866025403784438,-0.5) -- (1.22464679914735e-16,-1);
\draw (-2.72510860027913,0.991858415644438) -- (-1.73205080756888,1);
\draw (-1.73205080756888,1) -- (-2.22152888504504,1.86408406809096);
\draw (2.22152888504504,1.86408406809096) -- (1.73205080756888,1);
\draw (1.73205080756888,1) -- (2.72510860027913,0.99185841564444);
\draw (3.84428676739912,2.2195) -- (3.48625962311572,1.26889473173823);
\draw (3.48625962311572,1.26889473173823) -- (2.72510860027913,0.99185841564444);
\draw (1.22464679914735e-16,-1) -- (2.44929359829471e-16,-2);
\fill[black] (-2.22152888504504, 1.86408406809096) circle (3.8909863237109pt);
\fill[black] (-0.866025403784439, 0.5) circle (3.8909863237109pt);
\fill[black] (0.866025403784439, 0.5) circle (3.8909863237109pt);
\fill[black] (1.73205080756888, 1) circle (3.8909863237109pt);
\fill[black] (0, 1) circle (3.8909863237109pt);
\fill[black] (3.48625962311572, 1.26889473173823) circle (3.8909863237109pt);
\fill[black] (2.84202488397141, 2.38474203193706) circle (3.8909863237109pt);
\fill[black] (2.22152888504504, 1.86408406809096) circle (3.8909863237109pt);
\fill[black] (-2.72510860027913, 0.991858415644438) circle (3.8909863237109pt);
\fill[black] (3.84428676739912, 2.2195) circle (3.8909863237109pt);
\fill[black] (2.72510860027913, 0.99185841564444) circle (3.8909863237109pt);
\fill[black] (-0.866025403784438, -0.5) circle (3.8909863237109pt);
\fill[black] (1.22464679914735e-16, -1) circle (3.8909863237109pt);
\fill[black] (-1.73205080756888, 1) circle (3.8909863237109pt);
\fill[black] (0.866025403784439, -0.5) circle (3.8909863237109pt);
\fill[black] (2.44929359829471e-16, -2) circle (3.8909863237109pt);
\end{tikzpicture}
\end{document}

==> 7.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.27]
\draw (0,1) -- (0.78183148246803,0.623489801858734);
\draw (0,1) -- (-0.78183148246803,0.623489801858733);
\draw (0.78183148246803,0.623489801858734) -- (0.974927912181824,-0.222520933956314);
\draw (-0.867767478235116,-1.80193773580484) -- (-0.433883739117558,-0.900968867902419);
\draw (-0.78183148246803,0.623489801858733) -- (-1.56366296493606,1.24697960371747);
\draw (-0.78183148246803,0.623489801858733) -- (-0.974927912181824,-0.222520933956315);
\draw (-1.56366296493606,1.24697960371747) -- (-2.26731129915729,1.80812042539033);
\draw (-0.974927912181824,-0.222520933956315) -- (-0.433883739117558,-0.900968867902419);
\draw (-0.974927912181824,-0.222520933956315) -- (-1.94985582436365,-0.445041867912629);
\draw (-0.433883739117558,-0.900968867902419) -- (0.433883739117558,-0.900968867902419);
\draw (-2.26731129915729,1.80812042539033) -- (-2.90059479995639,2.3131471648959);
\draw (2.89189101182542,-0.21671727140063) -- (1.94985582436365,-0.445041867912629);
\draw (0.974927912181824,-0.222520933956314) -- (1.94985582436365,-0.445041867912629);
\draw (0.974927912181824,-0.222520933956314) -- (0.433883739117558,-0.900968867902419);
\draw (1.94985582436365,-0.445041867912629) -- (2.69953387106819,-1.05948897066254);
\draw (2.69953387106819,-1.05948897066254) -- (3.61698255419457,-0.825552664977926);
\fill[black] (-1.56366296493606, 1.24697960371747) circle (3.58621578407382pt);
\fill[black] (-2.26731129915729, 1.80812042539033) circle (3.58621578407382pt);
\fill[black] (2.89189101182542, -0.21671727140063) circle (3.58621578407382pt);
\fill[black] (-0.867767478235116, -1.80193773580484) circle (3.58621578407382pt);
\fill[black] (0.78183148246803, 0.623489801858734) circle (3.58621578407382pt);
\fill[black] (1.94985582436365, -0.445041867912629) circle (3.58621578407382pt);
\fill[black] (-2.90059479995639, 2.3131471648959) circle (3.58621578407382pt);
\fill[black] (0, 1) circle (3.58621578407382pt);
\fill[black] (-0.433883739117558, -0.900968867902419) circle (3.58621578407382pt);
\fill[black] (0.974927912181824, -0.222520933956314) circle (3.58621578407382pt);
\fill[black] (0.433883739117558, -0.900968867902419) circle (3.58621578407382pt);
\fill[black] (-0.974927912181824, -0.222520933956315) circle (3.58621578407382pt);
\fill[black] (-1.94985582436365, -0.445041867912629) circle (3.58621578407382pt);
\fill[black] (2.69953387106819, -1.05948897066254) circle (3.58621578407382pt);
\fill[black] (-0.78183148246803, 0.623489801858733) circle (3.58621578407382pt);
\fill[black] (3.61698255419457, -0.825552664977926) circle (3.58621578407382pt);
\end{tikzpicture}
\end{document}

==> 8.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.26]
\draw (2.9,0) -- (3.71,0);
\draw (2.9,0) -- (2,0);
\draw (3.71,0) -- (4.439,0);
\draw (2,0) -- (1,0);
\draw (1,0) -- (0.707106781186548,0.707106781186547);
\draw (1,0) -- (0.707106781186547,-0.707106781186548);
\draw (0.707106781186548,0.707106781186547) -- (6.12323399573677e-17,1);
\draw (0.707106781186547,-0.707106781186548) -- (-1.83697019872103e-16,-1);
\draw (-1.83697019872103e-16,-1) -- (-0.707106781186548,-0.707106781186547);
\draw (4.439,0) -- (5.0951,0);
\draw (5.0951,0) -- (5.68559,0);
\draw (6.12323399573677e-17,1) -- (-0.707106781186547,0.707106781186548);
\draw (-0.707106781186548,-0.707106781186547) -- (-1,1.22464679914735e-16);
\draw (-0.707106781186547,0.707106781186548) -- (-1.41421356237309,1.4142135623731);
\draw (-0.707106781186547,0.707106781186548) -- (-1,1.22464679914735e-16);
\draw (-1.41421356237309,1.4142135623731) -- (-2.05060966544099,2.05060966544099);
\fill[black] (1, 0) circle (3.32842712474619pt);
\fill[black] (-2.05060966544099, 2.05060966544099) circle (3.32842712474619pt);
\fill[black] (0.707106781186547, -0.707106781186548) circle (3.32842712474619pt);
\fill[black] (-1.41421356237309, 1.4142135623731) circle (3.32842712474619pt);
\fill[black] (-0.707106781186548, -0.707106781186547) circle (3.32842712474619pt);
\fill[black] (-1, 1.22464679914735e-16) circle (3.32842712474619pt);
\fill[black] (4.439, 0) circle (3.32842712474619pt);
\fill[black] (2.9, 0) circle (3.32842712474619pt);
\fill[black] (5.68559, 0) circle (3.32842712474619pt);
\fill[black] (-0.707106781186547, 0.707106781186548) circle (3.32842712474619pt);
\fill[black] (-1.83697019872103e-16, -1) circle (3.32842712474619pt);
\fill[black] (5.0951, 0) circle (3.32842712474619pt);
\fill[black] (0.707106781186548, 0.707106781186547) circle (3.32842712474619pt);
\fill[black] (3.71, 0) circle (3.32842712474619pt);
\fill[black] (6.12323399573677e-17, 1) circle (3.32842712474619pt);
\fill[black] (2, 0) circle (3.32842712474619pt);
\end{tikzpicture}
\end{document}

==> 827130457.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (0,1) -- (0.866025403784439,0.5);
\draw (0,1) -- (-0.866025403784439,0.5);
\draw (0.866025403784439,0.5) -- (1.73205080756888,1);
\draw (0.866025403784439,0.5) -- (0.866025403784439,-0.5);
\draw (1.73205080756888,1) -- (2.51147367097487,1.45);
\draw (-0.866025403784439,0.5) -- (-0.866025403784438,-0.5);
\draw (2.51147367097487,1.45) -- (3.21295424804027,1.855);
\draw (-0.866025403784438,-0.5) -- (1.22464679914735e-16,-1);
\draw (1.22464679914735e-16,-1) -- (0.866025403784439,-0.5);
\fill (1.22464679914735e-16, -1) circle (3.8909863237109pt);
\fill (-0.866025403784438, -0.5) circle (3.8909863237109pt);
\fill (0, 1) circle (3.8909863237109pt);
\fill (-0.866025403784439, 0.5) circle (3.8909863237109pt);
\fill (1.73205080756888, 1) circle (3.8909863237109pt);
\fill (2.51147367097487, 1.45) circle (3.8909863237109pt);
\fill (0.866025403784439, -0.5) circle (3.8909863237109pt);
\fill (0.866025403784439, 0.5) circle (3.8909863237109pt);
\fill (3.21295424804027, 1.855) circle (3.8909863237109pt);
\end{tikzpicture}


==> 877228084.tikz <==
\begin{tikzpicture}[scale=0.4]
\draw (0,2) -- (0,1);
\draw (0,1) -- (0.866025403784439,0.5);
\draw (0,1) -- (-0.866025403784439,0.5);
\draw (0.866025403784439,0.5) -- (0.866025403784439,-0.5);
\draw (0.866025403784439,-0.5) -- (1.22464679914735e-16,-1);
\draw (-0.866025403784439,0.5) -- (-0.866025403784438,-0.5);
\draw (-0.866025403784439,0.5) -- (-1.73205080756888,1);
\draw (1.22464679914735e-16,-1) -- (-0.866025403784438,-0.5);
\draw (-1.73205080756888,1) -- (-2.51147367097487,1.45);
\fill (-2.51147367097487, 1.45) circle (3.8909863237109pt);
\fill (-0.866025403784438, -0.5) circle (3.8909863237109pt);
\fill (0, 1) circle (3.8909863237109pt);
\fill (-0.866025403784439, 0.5) circle (3.8909863237109pt);
\fill (0.866025403784439, -0.5) circle (3.8909863237109pt);
\fill (0.866025403784439, 0.5) circle (3.8909863237109pt);
\fill (-1.73205080756888, 1) circle (3.8909863237109pt);
\fill (1.22464679914735e-16, -1) circle (3.8909863237109pt);
\fill (0, 2) circle (3.8909863237109pt);
\end{tikzpicture}


==> 9.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.3]
\draw (0,1) -- (0.642787609686539,0.766044443118978);
\draw (0,1) -- (-0.64278760968654,0.766044443118978);
\draw (0.642787609686539,0.766044443118978) -- (0.984807753012208,0.17364817766693);
\draw (-0.64278760968654,0.766044443118978) -- (-0.984807753012208,0.17364817766693);
\draw (-1.96961550602442,0.34729635533386) -- (-0.984807753012208,0.17364817766693);
\draw (-1.96961550602442,0.34729635533386) -- (-2.8559424837354,0.503579715234097);
\draw (-0.984807753012208,0.17364817766693) -- (-0.866025403784438,-0.5);
\draw (0.984807753012208,0.17364817766693) -- (0.866025403784439,-0.5);
\draw (0.866025403784439,-0.5) -- (0.342020143325669,-0.939692620785908);
\draw (0.99185841564444,-2.72510860027913) -- (0.684040286651338,-1.87938524157182);
\draw (0.684040286651338,-1.87938524157182) -- (0.342020143325669,-0.939692620785908);
\draw (0.342020143325669,-0.939692620785908) -- (-0.342020143325669,-0.939692620785908);
\draw (-0.866025403784438,-0.5) -- (-1.73205080756888,-1);
\draw (-0.866025403784438,-0.5) -- (-0.342020143325669,-0.939692620785908);
\draw (-1.73205080756888,-1) -- (-2.51147367097487,-1.45);
\draw (-2.51147367097487,-1.45) -- (-3.21295424804027,-1.855);
\fill[black] (-0.64278760968654, 0.766044443118978) circle (3.10416666666667pt);
\fill[black] (0.342020143325669, -0.939692620785908) circle (3.10416666666667pt);
\fill[black] (0.642787609686539, 0.766044443118978) circle (3.10416666666667pt);
\fill[black] (-0.984807753012208, 0.17364817766693) circle (3.10416666666667pt);
\fill[black] (0.99185841564444, -2.72510860027913) circle (3.10416666666667pt);
\fill[black] (0.984807753012208, 0.17364817766693) circle (3.10416666666667pt);
\fill[black] (-1.73205080756888, -1) circle (3.10416666666667pt);
\fill[black] (0.684040286651338, -1.87938524157182) circle (3.10416666666667pt);
\fill[black] (0, 1) circle (3.10416666666667pt);
\fill[black] (0.866025403784439, -0.5) circle (3.10416666666667pt);
\fill[black] (-2.51147367097487, -1.45) circle (3.10416666666667pt);
\fill[black] (-0.866025403784438, -0.5) circle (3.10416666666667pt);
\fill[black] (-2.8559424837354, 0.503579715234097) circle (3.10416666666667pt);
\fill[black] (-0.342020143325669, -0.939692620785908) circle (3.10416666666667pt);
\fill[black] (-3.21295424804027, -1.855) circle (3.10416666666667pt);
\fill[black] (-1.96961550602442, 0.34729635533386) circle (3.10416666666667pt);
\end{tikzpicture}
\end{document}

==> 967574001.tikz <==
\begin{tikzpicture}[scale=0.5]
\draw (0,1) -- (0.78183148246803,0.623489801858734);
\draw (0,1) -- (-0.78183148246803,0.623489801858733);
\draw (0.78183148246803,0.623489801858734) -- (0.974927912181824,-0.222520933956314);
\draw (-0.78183148246803,0.623489801858733) -- (-0.974927912181824,-0.222520933956315);
\draw (0.974927912181824,-0.222520933956314) -- (0.433883739117558,-0.900968867902419);
\draw (-0.974927912181824,-0.222520933956315) -- (-0.433883739117558,-0.900968867902419);
\draw (-0.974927912181824,-0.222520933956315) -- (-1.94985582436365,-0.445041867912629);
\draw (0.433883739117558,-0.900968867902419) -- (-0.433883739117558,-0.900968867902419);
\draw (0.433883739117558,-0.900968867902419) -- (0.867767478235116,-1.80193773580484);
\fill (-0.974927912181824, -0.222520933956315) circle (3.58621578407382pt);
\fill (-0.433883739117558, -0.900968867902419) circle (3.58621578407382pt);
\fill (0.78183148246803, 0.623489801858734) circle (3.58621578407382pt);
\fill (0.867767478235116, -1.80193773580484) circle (3.58621578407382pt);
\fill (0, 1) circle (3.58621578407382pt);
\fill (0.433883739117558, -0.900968867902419) circle (3.58621578407382pt);
\fill (-1.94985582436365, -0.445041867912629) circle (3.58621578407382pt);
\fill (-0.78183148246803, 0.623489801858733) circle (3.58621578407382pt);
\fill (0.974927912181824, -0.222520933956314) circle (3.58621578407382pt);
\end{tikzpicture}


==> minkowski3.tex <==
\begin{comment}
\begin{tikzpicture}[x  = {(0.75cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1,
                    color = {lightgray}]

% green is 0.4666666667 0.9254901961 0.6196078431

  % DEF COORDINATES
  \coordinate (v0__1) at (0, 0, 0);
  \coordinate (v1__1) at (0, 0, 1);
  \coordinate (v2__1) at (0, 1, 0);
  \coordinate (v3__1) at (1, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__1_0} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_1} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_2} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_3} = [circle, scale=0.38, fill=vertexcolor__1,]

  % FACETCOLOR
  \definecolor{facetcolor__1}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__1}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__1} = [fill=facetcolor__1, fill opacity=0.25, draw=edgecolor__1, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__1] (v0__1) -- (v1__1) -- (v2__1) -- (v0__1) -- cycle;
  \draw[facetstyle__1] (v3__1) -- (v1__1) -- (v0__1) -- (v3__1) -- cycle;
  \draw[facetstyle__1] (v0__1) -- (v2__1) -- (v3__1) -- (v0__1) -- cycle;

  % POINTS
   \node at (v0__1) [vertexstyle__1_0] {};

  \draw[facetstyle__1] (v2__1) -- (v1__1) -- (v3__1) -- (v2__1) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__1) [vertexstyle__1_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__2) at (0, 0, 1);
  \coordinate (v1__2) at (0, 0, 2);
  \coordinate (v2__2) at (0, 1, 0);
  \coordinate (v3__2) at (0, 1, 1);
  \coordinate (v4__2) at (1, 0, 0);
  \coordinate (v5__2) at (1, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__2}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__2_0} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_1} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_2} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_3} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_4} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_5} = [circle, scale=0.38, fill=vertexcolor__2,]

  % FACETCOLOR
  \definecolor{facetcolor__2}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__2} = [fill=facetcolor__2, fill opacity=0.6, draw=edgecolor__2, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__2] (v4__2) -- (v5__2) -- (v1__2) -- (v0__2) -- (v4__2) -- cycle;
  \draw[facetstyle__2] (v4__2) -- (v0__2) -- (v2__2) -- (v4__2) -- cycle;
  \draw[facetstyle__2] (v0__2) -- (v1__2) -- (v3__2) -- (v2__2) -- (v0__2) -- cycle;

  % POINTS
   \node at (v0__2) [vertexstyle__2_0] {};

  \draw[facetstyle__2] (v3__2) -- (v5__2) -- (v4__2) -- (v2__2) -- (v3__2) -- cycle;
  \draw[facetstyle__2] (v1__2) -- (v5__2) -- (v3__2) -- (v1__2) -- cycle;

  % POINTS
  \foreach \i in {1,3,5,2,4} {
    \node at (v\i__2) [vertexstyle__2_\i] {};
  }  



  
  % DEF COORDINATES
  \coordinate (v0__8) at (0, 1, 0);
  \coordinate (v1__8) at (0, 1, 1);
  \coordinate (v2__8) at (0, 2, 0);
  \coordinate (v3__8) at (1, 0, 0);
  \coordinate (v4__8) at (1, 0, 1);
  \coordinate (v5__8) at (1, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__8}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__8_0} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_1} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_2} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_3} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_4} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_5} = [circle, scale=0.38, fill=vertexcolor__8,]

  % FACETCOLOR
  \definecolor{facetcolor__8}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__8} = [fill=facetcolor__8, fill opacity=0.6, draw=edgecolor__8, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__8] (v2__8) -- (v5__8) -- (v3__8) -- (v0__8) -- (v2__8) -- cycle;
  \draw[facetstyle__8] (v0__8) -- (v3__8) -- (v4__8) -- (v1__8) -- (v0__8) -- cycle;
  \draw[facetstyle__8] (v2__8) -- (v0__8) -- (v1__8) -- (v2__8) -- cycle;

  % POINTS
   \node at (v0__8) [vertexstyle__8_0] {};

  \draw[facetstyle__8] (v4__8) -- (v5__8) -- (v2__8) -- (v1__8) -- (v4__8) -- cycle;
  \draw[facetstyle__8] (v3__8) -- (v5__8) -- (v4__8) -- (v3__8) -- cycle;

  % POINTS
  \foreach \i in {1,4,3,2,5} {
    \node at (v\i__8) [vertexstyle__8_\i] {};
  }




  % DEF COORDINATES
  \coordinate (v0__10) at (0, 1, 1);
  \coordinate (v1__10) at (0, 2, 0);
  \coordinate (v2__10) at (1, 0, 1);
  \coordinate (v3__10) at (1, 1, 0);
  \coordinate (v4__10) at (1, 1, 1);
  \coordinate (v5__10) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__10}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__10_0} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_1} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_2} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_3} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_4} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_5} = [circle, scale=0.38, fill=vertexcolor__10,]

  % FACETCOLOR
  \definecolor{facetcolor__10}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__10} = [fill=facetcolor__10, fill opacity=0.6, draw=edgecolor__10, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__10] (v0__10) -- (v1__10) -- (v3__10) -- (v2__10) -- (v0__10) -- cycle;
  \draw[facetstyle__10] (v1__10) -- (v5__10) -- (v3__10) -- (v1__10) -- cycle;
  \draw[facetstyle__10] (v4__10) -- (v5__10) -- (v1__10) -- (v0__10) -- (v4__10) -- cycle;
  \draw[facetstyle__10] (v3__10) -- (v5__10) -- (v4__10) -- (v2__10) -- (v3__10) -- cycle;
  \draw[facetstyle__10] (v4__10) -- (v0__10) -- (v2__10) -- (v4__10) -- cycle;

  % POINTS
  \foreach \i in {0,2,4,1,3,5} {
    \node at (v\i__10) [vertexstyle__10_\i] {};
  }


% DEF COORDINATES
  \coordinate (v0__6) at (0, 0, 2);
  \coordinate (v1__6) at (0, 1, 1);
  \coordinate (v2__6) at (1, 0, 1);
  \coordinate (v3__6) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__6}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__6_0} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_1} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_2} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_3} = [circle, scale=0.38, fill=vertexcolor__6,]

  % FACETCOLOR
  \definecolor{facetcolor__6}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__6}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__6} = [fill=facetcolor__6, fill opacity=0.25, draw=edgecolor__6, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__6] (v0__6) -- (v1__6) -- (v2__6) -- (v0__6) -- cycle;
  \draw[facetstyle__6] (v2__6) -- (v1__6) -- (v3__6) -- (v2__6) -- cycle;
  \draw[facetstyle__6] (v3__6) -- (v1__6) -- (v0__6) -- (v3__6) -- cycle;
  \draw[facetstyle__6] (v0__6) -- (v2__6) -- (v3__6) -- (v0__6) -- cycle;

  % POINTS
  \foreach \i in {0,1,2,3} {
    \node at (v\i__6) [vertexstyle__6_\i] {};
  }


 % DEF COORDINATES
  \coordinate (v0__5) at (0, 0, 2);
  \coordinate (v1__5) at (0, 1, 1);
  \coordinate (v2__5) at (0, 1, 2);
  \coordinate (v3__5) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__5}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__5_0} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_1} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_2} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_3} = [circle, scale=0.38, fill=vertexcolor__5,]

  % FACETCOLOR
  \definecolor{facetcolor__5}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__5}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__5} = [fill=facetcolor__5, fill opacity=0.25, draw=edgecolor__5, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__5] (v1__5) -- (v0__5) -- (v2__5) -- (v1__5) -- cycle;
  \draw[facetstyle__5] (v3__5) -- (v0__5) -- (v1__5) -- (v3__5) -- cycle;
  \draw[facetstyle__5] (v2__5) -- (v0__5) -- (v3__5) -- (v2__5) -- cycle;
  \draw[facetstyle__5] (v1__5) -- (v2__5) -- (v3__5) -- (v1__5) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i__5) [vertexstyle__5_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__7) at (0, 0, 2);
  \coordinate (v1__7) at (1, 0, 1);
  \coordinate (v2__7) at (1, 0, 2);
  \coordinate (v3__7) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__7}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__7_0} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_1} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_2} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_3} = [circle, scale=0.38, fill=vertexcolor__7,]

  % FACETCOLOR
  \definecolor{facetcolor__7}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__7}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__7} = [fill=facetcolor__7, fill opacity=0.25, draw=edgecolor__7, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__7] (v0__7) -- (v1__7) -- (v2__7) -- (v0__7) -- cycle;
  \draw[facetstyle__7] (v3__7) -- (v1__7) -- (v0__7) -- (v3__7) -- cycle;
  \draw[facetstyle__7] (v0__7) -- (v2__7) -- (v3__7) -- (v0__7) -- cycle;
  \draw[facetstyle__7] (v2__7) -- (v1__7) -- (v3__7) -- (v2__7) -- cycle;

  % POINTS
   \node at (v0__7) [vertexstyle__7_0] {};

  \draw[facetstyle__7] (v2__7) -- (v1__7) -- (v3__7) -- (v2__7) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i__7) [vertexstyle__7_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0__12) at (1, 0, 0);
  \coordinate (v1__12) at (1, 0, 1);
  \coordinate (v2__12) at (1, 1, 0);
  \coordinate (v3__12) at (2, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__12}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__12_0} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_1} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_2} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_3} = [circle, scale=0.38, fill=vertexcolor__12,]

  % FACETCOLOR
  \definecolor{facetcolor__12}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__12}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__12} = [fill=facetcolor__12, fill opacity=0.25, draw=edgecolor__12, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__12] (v0__12) -- (v1__12) -- (v2__12) -- (v0__12) -- cycle;
  \draw[facetstyle__12] (v3__12) -- (v1__12) -- (v0__12) -- (v3__12) -- cycle;
  \draw[facetstyle__12] (v0__12) -- (v2__12) -- (v3__12) -- (v0__12) -- cycle;

  % POINTS
   \node at (v0__12) [vertexstyle__12_0] {};

  \draw[facetstyle__12] (v2__12) -- (v1__12) -- (v3__12) -- (v2__12) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__12) [vertexstyle__12_\i] {};
  }
  

  % DEF COORDINATES
  \coordinate (v0__14) at (1, 0, 1);
  \coordinate (v1__14) at (1, 1, 0);
  \coordinate (v2__14) at (1, 1, 1);
  \coordinate (v3__14) at (1, 2, 0);
  \coordinate (v4__14) at (2, 0, 0);
  \coordinate (v5__14) at (2, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__14}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__14_0} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_1} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_2} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_3} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_4} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_5} = [circle, scale=0.38, fill=vertexcolor__14,]

  % FACETCOLOR
  \definecolor{facetcolor__14}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__14} = [fill=facetcolor__14, fill opacity=0.6, draw=edgecolor__14, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__14] (v3__14) -- (v5__14) -- (v4__14) -- (v1__14) -- (v3__14) -- cycle;
  \draw[facetstyle__14] (v0__14) -- (v2__14) -- (v3__14) -- (v1__14) -- (v0__14) -- cycle;
  \draw[facetstyle__14] (v4__14) -- (v0__14) -- (v1__14) -- (v4__14) -- cycle;

  % POINTS
   \node at (v1__14) [vertexstyle__14_1] {};

  \draw[facetstyle__14] (v4__14) -- (v5__14) -- (v2__14) -- (v0__14) -- (v4__14) -- cycle;
  \draw[facetstyle__14] (v2__14) -- (v5__14) -- (v3__14) -- (v2__14) -- cycle;

  % POINTS
  \foreach \i in {0,2,4,3,5} {
    \node at (v\i__14) [vertexstyle__14_\i] {};
  }


  
   % DEF COORDINATES
  \coordinate (v0__15) at (1, 0, 1);
  \coordinate (v1__15) at (1, 1, 1);
  \coordinate (v2__15) at (2, 0, 0);
  \coordinate (v3__15) at (2, 0, 1);
  \coordinate (v4__15) at (2, 1, 0);
  \coordinate (v5__15) at (3, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__15}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__15_0} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_1} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_2} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_3} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_4} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_5} = [circle, scale=0.38, fill=vertexcolor__15,]

  % FACETCOLOR
  \definecolor{facetcolor__15}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__15} = [fill=facetcolor__15, fill opacity=0.6, draw=edgecolor__15, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__15] (v5__15) -- (v3__15) -- (v0__15) -- (v2__15) -- (v5__15) -- cycle;
  \draw[facetstyle__15] (v2__15) -- (v0__15) -- (v1__15) -- (v4__15) -- (v2__15) -- cycle;
  \draw[facetstyle__15] (v5__15) -- (v2__15) -- (v4__15) -- (v5__15) -- cycle;

  % POINTS
   \node at (v2__15) [vertexstyle__15_2] {};

  \draw[facetstyle__15] (v1__15) -- (v3__15) -- (v5__15) -- (v4__15) -- (v1__15) -- cycle;
  \draw[facetstyle__15] (v0__15) -- (v3__15) -- (v1__15) -- (v0__15) -- cycle;

  % POINTS
  \foreach \i in {0,1,3,4,5} {
    \node at (v\i__15) [vertexstyle__15_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__13) at (1, 0, 1);
  \coordinate (v1__13) at (1, 0, 2);
  \coordinate (v2__13) at (1, 1, 1);
  \coordinate (v3__13) at (2, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__13}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__13_0} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_1} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_2} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_3} = [circle, scale=0.38, fill=vertexcolor__13,]

  % FACETCOLOR
  \definecolor{facetcolor__13}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__13}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__13} = [fill=facetcolor__13, fill opacity=0.25, draw=edgecolor__13, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__13] (v0__13) -- (v1__13) -- (v2__13) -- (v0__13) -- cycle;
  \draw[facetstyle__13] (v3__13) -- (v1__13) -- (v0__13) -- (v3__13) -- cycle;
  \draw[facetstyle__13] (v0__13) -- (v2__13) -- (v3__13) -- (v0__13) -- cycle;

  % POINTS
   \node at (v0__13) [vertexstyle__13_0] {};

  \draw[facetstyle__13] (v2__13) -- (v1__13) -- (v3__13) -- (v2__13) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__13) [vertexstyle__13_\i] {};
  }




% DEF COORDINATES
  \coordinate (v0__9) at (0, 1, 1);
  \coordinate (v1__9) at (0, 1, 2);
  \coordinate (v2__9) at (0, 2, 0);
  \coordinate (v3__9) at (0, 2, 1);
  \coordinate (v4__9) at (1, 1, 1);
  \coordinate (v5__9) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__9}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__9_0} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_1} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_2} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_3} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_4} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_5} = [circle, scale=0.38, fill=vertexcolor__9,]

  % FACETCOLOR
  \definecolor{facetcolor__9}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__9} = [fill=facetcolor__9, fill opacity=0.6, draw=edgecolor__9, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__9] (v5__9) -- (v4__9) -- (v0__9) -- (v2__9) -- (v5__9) -- cycle;
  \draw[facetstyle__9] (v2__9) -- (v0__9) -- (v1__9) -- (v3__9) -- (v2__9) -- cycle;
  \draw[facetstyle__9] (v0__9) -- (v4__9) -- (v1__9) -- (v0__9) -- cycle;

  % POINTS
   \node at (v0__9) [vertexstyle__9_0] {};

  \draw[facetstyle__9] (v1__9) -- (v4__9) -- (v5__9) -- (v3__9) -- (v1__9) -- cycle;
  \draw[facetstyle__9] (v5__9) -- (v2__9) -- (v3__9) -- (v5__9) -- cycle;

  % POINTS
  \foreach \i in {1,3,4,2,5} {
    \node at (v\i__9) [vertexstyle__9_\i] {};
  }


   % DEF COORDINATES
  \coordinate (v0__11) at (0, 2, 0);
  \coordinate (v1__11) at (0, 2, 1);
  \coordinate (v2__11) at (0, 3, 0);
  \coordinate (v3__11) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__11}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__11_0} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_1} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_2} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_3} = [circle, scale=0.38, fill=vertexcolor__11,]

  % FACETCOLOR
  \definecolor{facetcolor__11}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__11}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__11} = [fill=facetcolor__11, fill opacity=0.25, draw=edgecolor__11, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__11] (v0__11) -- (v1__11) -- (v2__11) -- (v0__11) -- cycle;
  \draw[facetstyle__11] (v3__11) -- (v1__11) -- (v0__11) -- (v3__11) -- cycle;
  \draw[facetstyle__11] (v0__11) -- (v2__11) -- (v3__11) -- (v0__11) -- cycle;

  % POINTS
   \node at (v0__11) [vertexstyle__11_0] {};

  \draw[facetstyle__11] (v2__11) -- (v1__11) -- (v3__11) -- (v2__11) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__11) [vertexstyle__11_\i] {};
  }


  
  % DEF COORDINATES
  \coordinate (v0__3) at (0, 0, 2);
  \coordinate (v1__3) at (0, 0, 3);
  \coordinate (v2__3) at (0, 1, 2);
  \coordinate (v3__3) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__3}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__3_0} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_1} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_2} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_3} = [circle, scale=0.38, fill=vertexcolor__3,]

  % FACETCOLOR
  \definecolor{facetcolor__3}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__3}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__3} = [fill=facetcolor__3, fill opacity=0.25, draw=edgecolor__3, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__3] (v0__3) -- (v1__3) -- (v2__3) -- (v0__3) -- cycle;
  \draw[facetstyle__3] (v0__3) -- (v2__3) -- (v3__3) -- (v0__3) -- cycle;
  \draw[facetstyle__3] (v3__3) -- (v1__3) -- (v0__3) -- (v3__3) -- cycle;
  \draw[facetstyle__3] (v2__3) -- (v1__3) -- (v3__3) -- (v2__3) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,3} {
    \node at (v\i__3) [vertexstyle__3_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0__4) at (0, 0, 2);
  \coordinate (v1__4) at (0, 0, 3);
  \coordinate (v2__4) at (1, 0, 2);
  \coordinate (v3__4) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__4}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__4_0} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_1} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_2} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_3} = [circle, scale=0.38, fill=vertexcolor__4,]

  % FACETCOLOR
  \definecolor{facetcolor__4}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__4}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__4} = [fill=facetcolor__4, fill opacity=0.25, draw=edgecolor__4, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__4] (v1__4) -- (v0__4) -- (v2__4) -- (v1__4) -- cycle;
  \draw[facetstyle__4] (v3__4) -- (v0__4) -- (v1__4) -- (v3__4) -- cycle;
  \draw[facetstyle__4] (v2__4) -- (v0__4) -- (v3__4) -- (v2__4) -- cycle;

  % POINTS
   \node at (v0__4) [vertexstyle__4_0] {};

  \draw[facetstyle__4] (v1__4) -- (v2__4) -- (v3__4) -- (v1__4) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__4) [vertexstyle__4_\i] {};
  }


\end{tikzpicture} \hfill
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1,
                    color = {lightgray}]

% green is 0.4666666667 0.9254901961 0.6196078431

  % DEF COORDINATES
  \coordinate (v0__1) at (0, 0, 0);
  \coordinate (v1__1) at (0, 0, 1);
  \coordinate (v2__1) at (0, 1, 0);
  \coordinate (v3__1) at (1, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__1_0} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_1} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_2} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_3} = [circle, scale=0.38, fill=vertexcolor__1,]

  % FACETCOLOR
  \definecolor{facetcolor__1}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__1}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__1} = [fill=facetcolor__1, fill opacity=0.25, draw=edgecolor__1, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__1] (v0__1) -- (v1__1) -- (v2__1) -- (v0__1) -- cycle;
  \draw[facetstyle__1] (v3__1) -- (v1__1) -- (v0__1) -- (v3__1) -- cycle;
  \draw[facetstyle__1] (v0__1) -- (v2__1) -- (v3__1) -- (v0__1) -- cycle;

  % POINTS
   \node at (v0__1) [vertexstyle__1_0] {};

  \draw[facetstyle__1] (v2__1) -- (v1__1) -- (v3__1) -- (v2__1) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__1) [vertexstyle__1_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__2) at (0, 0, 1);
  \coordinate (v1__2) at (0, 0, 2);
  \coordinate (v2__2) at (0, 1, 0);
  \coordinate (v3__2) at (0, 1, 1);
  \coordinate (v4__2) at (1, 0, 0);
  \coordinate (v5__2) at (1, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__2}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__2_0} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_1} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_2} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_3} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_4} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_5} = [circle, scale=0.38, fill=vertexcolor__2,]

  % FACETCOLOR
  \definecolor{facetcolor__2}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__2} = [fill=facetcolor__2, fill opacity=0.6, draw=edgecolor__2, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__2] (v4__2) -- (v5__2) -- (v1__2) -- (v0__2) -- (v4__2) -- cycle;
  \draw[facetstyle__2] (v4__2) -- (v0__2) -- (v2__2) -- (v4__2) -- cycle;
  \draw[facetstyle__2] (v0__2) -- (v1__2) -- (v3__2) -- (v2__2) -- (v0__2) -- cycle;

  % POINTS
   \node at (v0__2) [vertexstyle__2_0] {};

  \draw[facetstyle__2] (v3__2) -- (v5__2) -- (v4__2) -- (v2__2) -- (v3__2) -- cycle;
  \draw[facetstyle__2] (v1__2) -- (v5__2) -- (v3__2) -- (v1__2) -- cycle;

  % POINTS
  \foreach \i in {1,3,5,2,4} {
    \node at (v\i__2) [vertexstyle__2_\i] {};
  }  



  
  % DEF COORDINATES
  \coordinate (v0__8) at (0, 1, 0);
  \coordinate (v1__8) at (0, 1, 1);
  \coordinate (v2__8) at (0, 2, 0);
  \coordinate (v3__8) at (1, 0, 0);
  \coordinate (v4__8) at (1, 0, 1);
  \coordinate (v5__8) at (1, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__8}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__8_0} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_1} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_2} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_3} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_4} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_5} = [circle, scale=0.38, fill=vertexcolor__8,]

  % FACETCOLOR
  \definecolor{facetcolor__8}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__8} = [fill=facetcolor__8, fill opacity=0.6, draw=edgecolor__8, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__8] (v2__8) -- (v5__8) -- (v3__8) -- (v0__8) -- (v2__8) -- cycle;
  \draw[facetstyle__8] (v0__8) -- (v3__8) -- (v4__8) -- (v1__8) -- (v0__8) -- cycle;
  \draw[facetstyle__8] (v2__8) -- (v0__8) -- (v1__8) -- (v2__8) -- cycle;

  % POINTS
   \node at (v0__8) [vertexstyle__8_0] {};

  \draw[facetstyle__8] (v4__8) -- (v5__8) -- (v2__8) -- (v1__8) -- (v4__8) -- cycle;
  \draw[facetstyle__8] (v3__8) -- (v5__8) -- (v4__8) -- (v3__8) -- cycle;

  % POINTS
  \foreach \i in {1,4,3,2,5} {
    \node at (v\i__8) [vertexstyle__8_\i] {};
  }




  % DEF COORDINATES
  \coordinate (v0__10) at (0, 1, 1);
  \coordinate (v1__10) at (0, 2, 0);
  \coordinate (v2__10) at (1, 0, 1);
  \coordinate (v3__10) at (1, 1, 0);
  \coordinate (v4__10) at (1, 1, 1);
  \coordinate (v5__10) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__10}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__10_0} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_1} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_2} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_3} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_4} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_5} = [circle, scale=0.38, fill=vertexcolor__10,]

  % FACETCOLOR
  \definecolor{facetcolor__10}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__10} = [fill=facetcolor__10, fill opacity=0.6, draw=edgecolor__10, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__10] (v0__10) -- (v1__10) -- (v3__10) -- (v2__10) -- (v0__10) -- cycle;
  \draw[facetstyle__10] (v1__10) -- (v5__10) -- (v3__10) -- (v1__10) -- cycle;
  \draw[facetstyle__10] (v4__10) -- (v5__10) -- (v1__10) -- (v0__10) -- (v4__10) -- cycle;
  \draw[facetstyle__10] (v3__10) -- (v5__10) -- (v4__10) -- (v2__10) -- (v3__10) -- cycle;
  \draw[facetstyle__10] (v4__10) -- (v0__10) -- (v2__10) -- (v4__10) -- cycle;

  % POINTS
  \foreach \i in {0,2,4,1,3,5} {
    \node at (v\i__10) [vertexstyle__10_\i] {};
  }


% DEF COORDINATES
  \coordinate (v0__6) at (0, 0, 2);
  \coordinate (v1__6) at (0, 1, 1);
  \coordinate (v2__6) at (1, 0, 1);
  \coordinate (v3__6) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__6}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__6_0} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_1} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_2} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_3} = [circle, scale=0.38, fill=vertexcolor__6,]

  % FACETCOLOR
  \definecolor{facetcolor__6}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__6}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__6} = [fill=facetcolor__6, fill opacity=0.25, draw=edgecolor__6, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__6] (v0__6) -- (v1__6) -- (v2__6) -- (v0__6) -- cycle;
  \draw[facetstyle__6] (v2__6) -- (v1__6) -- (v3__6) -- (v2__6) -- cycle;
  \draw[facetstyle__6] (v3__6) -- (v1__6) -- (v0__6) -- (v3__6) -- cycle;
  \draw[facetstyle__6] (v0__6) -- (v2__6) -- (v3__6) -- (v0__6) -- cycle;

  % POINTS
  \foreach \i in {0,1,2,3} {
    \node at (v\i__6) [vertexstyle__6_\i] {};
  }


 % DEF COORDINATES
  \coordinate (v0__5) at (0, 0, 2);
  \coordinate (v1__5) at (0, 1, 1);
  \coordinate (v2__5) at (0, 1, 2);
  \coordinate (v3__5) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__5}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__5_0} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_1} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_2} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_3} = [circle, scale=0.38, fill=vertexcolor__5,]

  % FACETCOLOR
  \definecolor{facetcolor__5}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__5}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__5} = [fill=facetcolor__5, fill opacity=0.25, draw=edgecolor__5, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__5] (v1__5) -- (v0__5) -- (v2__5) -- (v1__5) -- cycle;
  \draw[facetstyle__5] (v3__5) -- (v0__5) -- (v1__5) -- (v3__5) -- cycle;
  \draw[facetstyle__5] (v2__5) -- (v0__5) -- (v3__5) -- (v2__5) -- cycle;
  \draw[facetstyle__5] (v1__5) -- (v2__5) -- (v3__5) -- (v1__5) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i__5) [vertexstyle__5_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__7) at (0, 0, 2);
  \coordinate (v1__7) at (1, 0, 1);
  \coordinate (v2__7) at (1, 0, 2);
  \coordinate (v3__7) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__7}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__7_0} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_1} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_2} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_3} = [circle, scale=0.38, fill=vertexcolor__7,]

  % FACETCOLOR
  \definecolor{facetcolor__7}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__7}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__7} = [fill=facetcolor__7, fill opacity=0.25, draw=edgecolor__7, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__7] (v0__7) -- (v1__7) -- (v2__7) -- (v0__7) -- cycle;
  \draw[facetstyle__7] (v3__7) -- (v1__7) -- (v0__7) -- (v3__7) -- cycle;
  \draw[facetstyle__7] (v0__7) -- (v2__7) -- (v3__7) -- (v0__7) -- cycle;
  \draw[facetstyle__7] (v2__7) -- (v1__7) -- (v3__7) -- (v2__7) -- cycle;

  % POINTS
   \node at (v0__7) [vertexstyle__7_0] {};

  \draw[facetstyle__7] (v2__7) -- (v1__7) -- (v3__7) -- (v2__7) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i__7) [vertexstyle__7_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0__12) at (1, 0, 0);
  \coordinate (v1__12) at (1, 0, 1);
  \coordinate (v2__12) at (1, 1, 0);
  \coordinate (v3__12) at (2, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__12}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__12_0} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_1} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_2} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_3} = [circle, scale=0.38, fill=vertexcolor__12,]

  % FACETCOLOR
  \definecolor{facetcolor__12}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__12}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__12} = [fill=facetcolor__12, fill opacity=0.25, draw=edgecolor__12, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__12] (v0__12) -- (v1__12) -- (v2__12) -- (v0__12) -- cycle;
  \draw[facetstyle__12] (v3__12) -- (v1__12) -- (v0__12) -- (v3__12) -- cycle;
  \draw[facetstyle__12] (v0__12) -- (v2__12) -- (v3__12) -- (v0__12) -- cycle;

  % POINTS
   \node at (v0__12) [vertexstyle__12_0] {};

  \draw[facetstyle__12] (v2__12) -- (v1__12) -- (v3__12) -- (v2__12) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__12) [vertexstyle__12_\i] {};
  }
  

  % DEF COORDINATES
  \coordinate (v0__14) at (1, 0, 1);
  \coordinate (v1__14) at (1, 1, 0);
  \coordinate (v2__14) at (1, 1, 1);
  \coordinate (v3__14) at (1, 2, 0);
  \coordinate (v4__14) at (2, 0, 0);
  \coordinate (v5__14) at (2, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__14}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__14_0} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_1} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_2} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_3} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_4} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_5} = [circle, scale=0.38, fill=vertexcolor__14,]

  % FACETCOLOR
  \definecolor{facetcolor__14}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__14} = [fill=facetcolor__14, fill opacity=0.6, draw=edgecolor__14, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__14] (v3__14) -- (v5__14) -- (v4__14) -- (v1__14) -- (v3__14) -- cycle;
  \draw[facetstyle__14] (v0__14) -- (v2__14) -- (v3__14) -- (v1__14) -- (v0__14) -- cycle;
  \draw[facetstyle__14] (v4__14) -- (v0__14) -- (v1__14) -- (v4__14) -- cycle;

  % POINTS
   \node at (v1__14) [vertexstyle__14_1] {};

  \draw[facetstyle__14] (v4__14) -- (v5__14) -- (v2__14) -- (v0__14) -- (v4__14) -- cycle;
  \draw[facetstyle__14] (v2__14) -- (v5__14) -- (v3__14) -- (v2__14) -- cycle;

  % POINTS
  \foreach \i in {0,2,4,3,5} {
    \node at (v\i__14) [vertexstyle__14_\i] {};
  }


  
   % DEF COORDINATES
  \coordinate (v0__15) at (1, 0, 1);
  \coordinate (v1__15) at (1, 1, 1);
  \coordinate (v2__15) at (2, 0, 0);
  \coordinate (v3__15) at (2, 0, 1);
  \coordinate (v4__15) at (2, 1, 0);
  \coordinate (v5__15) at (3, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__15}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__15_0} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_1} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_2} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_3} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_4} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_5} = [circle, scale=0.38, fill=vertexcolor__15,]

  % FACETCOLOR
  \definecolor{facetcolor__15}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__15} = [fill=facetcolor__15, fill opacity=0.6, draw=edgecolor__15, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__15] (v5__15) -- (v3__15) -- (v0__15) -- (v2__15) -- (v5__15) -- cycle;
  \draw[facetstyle__15] (v2__15) -- (v0__15) -- (v1__15) -- (v4__15) -- (v2__15) -- cycle;
  \draw[facetstyle__15] (v5__15) -- (v2__15) -- (v4__15) -- (v5__15) -- cycle;

  % POINTS
   \node at (v2__15) [vertexstyle__15_2] {};

  \draw[facetstyle__15] (v1__15) -- (v3__15) -- (v5__15) -- (v4__15) -- (v1__15) -- cycle;
  \draw[facetstyle__15] (v0__15) -- (v3__15) -- (v1__15) -- (v0__15) -- cycle;

  % POINTS
  \foreach \i in {0,1,3,4,5} {
    \node at (v\i__15) [vertexstyle__15_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__13) at (1, 0, 1);
  \coordinate (v1__13) at (1, 0, 2);
  \coordinate (v2__13) at (1, 1, 1);
  \coordinate (v3__13) at (2, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__13}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__13_0} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_1} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_2} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_3} = [circle, scale=0.38, fill=vertexcolor__13,]

  % FACETCOLOR
  \definecolor{facetcolor__13}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__13}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__13} = [fill=facetcolor__13, fill opacity=0.25, draw=edgecolor__13, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__13] (v0__13) -- (v1__13) -- (v2__13) -- (v0__13) -- cycle;
  \draw[facetstyle__13] (v3__13) -- (v1__13) -- (v0__13) -- (v3__13) -- cycle;
  \draw[facetstyle__13] (v0__13) -- (v2__13) -- (v3__13) -- (v0__13) -- cycle;

  % POINTS
   \node at (v0__13) [vertexstyle__13_0] {};

  \draw[facetstyle__13] (v2__13) -- (v1__13) -- (v3__13) -- (v2__13) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__13) [vertexstyle__13_\i] {};
  }




% DEF COORDINATES
  \coordinate (v0__9) at (0, 1, 1);
  \coordinate (v1__9) at (0, 1, 2);
  \coordinate (v2__9) at (0, 2, 0);
  \coordinate (v3__9) at (0, 2, 1);
  \coordinate (v4__9) at (1, 1, 1);
  \coordinate (v5__9) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__9}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__9_0} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_1} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_2} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_3} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_4} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_5} = [circle, scale=0.38, fill=vertexcolor__9,]

  % FACETCOLOR
  \definecolor{facetcolor__9}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__9} = [fill=facetcolor__9, fill opacity=0.6, draw=edgecolor__9, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__9] (v5__9) -- (v4__9) -- (v0__9) -- (v2__9) -- (v5__9) -- cycle;
  \draw[facetstyle__9] (v2__9) -- (v0__9) -- (v1__9) -- (v3__9) -- (v2__9) -- cycle;
  \draw[facetstyle__9] (v0__9) -- (v4__9) -- (v1__9) -- (v0__9) -- cycle;

  % POINTS
   \node at (v0__9) [vertexstyle__9_0] {};

  \draw[facetstyle__9] (v1__9) -- (v4__9) -- (v5__9) -- (v3__9) -- (v1__9) -- cycle;
  \draw[facetstyle__9] (v5__9) -- (v2__9) -- (v3__9) -- (v5__9) -- cycle;

  % POINTS
  \foreach \i in {1,3,4,2,5} {
    \node at (v\i__9) [vertexstyle__9_\i] {};
  }


   % DEF COORDINATES
  \coordinate (v0__11) at (0, 2, 0);
  \coordinate (v1__11) at (0, 2, 1);
  \coordinate (v2__11) at (0, 3, 0);
  \coordinate (v3__11) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__11}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__11_0} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_1} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_2} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_3} = [circle, scale=0.38, fill=vertexcolor__11,]

  % FACETCOLOR
  \definecolor{facetcolor__11}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__11}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__11} = [fill=facetcolor__11, fill opacity=0.25, draw=edgecolor__11, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__11] (v0__11) -- (v1__11) -- (v2__11) -- (v0__11) -- cycle;
  \draw[facetstyle__11] (v3__11) -- (v1__11) -- (v0__11) -- (v3__11) -- cycle;
  \draw[facetstyle__11] (v0__11) -- (v2__11) -- (v3__11) -- (v0__11) -- cycle;

  % POINTS
   \node at (v0__11) [vertexstyle__11_0] {};

  \draw[facetstyle__11] (v2__11) -- (v1__11) -- (v3__11) -- (v2__11) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__11) [vertexstyle__11_\i] {};
  }


  
  % DEF COORDINATES
  \coordinate (v0__3) at (0, 0, 2);
  \coordinate (v1__3) at (0, 0, 3);
  \coordinate (v2__3) at (0, 1, 2);
  \coordinate (v3__3) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__3}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__3_0} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_1} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_2} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_3} = [circle, scale=0.38, fill=vertexcolor__3,]

  % FACETCOLOR
  \definecolor{facetcolor__3}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__3}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__3} = [fill=facetcolor__3, fill opacity=0.25, draw=edgecolor__3, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__3] (v0__3) -- (v1__3) -- (v2__3) -- (v0__3) -- cycle;
  \draw[facetstyle__3] (v0__3) -- (v2__3) -- (v3__3) -- (v0__3) -- cycle;
  \draw[facetstyle__3] (v3__3) -- (v1__3) -- (v0__3) -- (v3__3) -- cycle;
  \draw[facetstyle__3] (v2__3) -- (v1__3) -- (v3__3) -- (v2__3) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,3} {
    \node at (v\i__3) [vertexstyle__3_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0__4) at (0, 0, 2);
  \coordinate (v1__4) at (0, 0, 3);
  \coordinate (v2__4) at (1, 0, 2);
  \coordinate (v3__4) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__4}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__4_0} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_1} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_2} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_3} = [circle, scale=0.38, fill=vertexcolor__4,]

  % FACETCOLOR
  \definecolor{facetcolor__4}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__4}{rgb}{ 0.5 0.5 0.5 }
  \tikzstyle{facetstyle__4} = [fill=facetcolor__4, fill opacity=0.25, draw=edgecolor__4, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__4] (v1__4) -- (v0__4) -- (v2__4) -- (v1__4) -- cycle;
  \draw[facetstyle__4] (v3__4) -- (v0__4) -- (v1__4) -- (v3__4) -- cycle;
  \draw[facetstyle__4] (v2__4) -- (v0__4) -- (v3__4) -- (v2__4) -- cycle;

  % POINTS
   \node at (v0__4) [vertexstyle__4_0] {};

  \draw[facetstyle__4] (v1__4) -- (v2__4) -- (v3__4) -- (v1__4) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__4) [vertexstyle__4_\i] {};
  }


\end{tikzpicture} \hfill
\end{comment}



\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1,
                    color = {lightgray}]

% green is 0.4666666667 0.9254901961 0.6196078431

  % DEF COORDINATES
  \coordinate (v0__1) at (0, 0, 0);
  \coordinate (v1__1) at (0, 0, 1);
  \coordinate (v2__1) at (0, 1, 0);
  \coordinate (v3__1) at (1, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__1_0} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_1} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_2} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_3} = [circle, scale=0.38, fill=vertexcolor__1,]

  % FACETCOLOR
  \definecolor{facetcolor__1}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__1} = [fill=facetcolor__1, fill opacity=0.25, draw=edgecolor__1, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__1] (v0__1) -- (v1__1) -- (v2__1) -- (v0__1) -- cycle;
  \draw[facetstyle__1] (v3__1) -- (v1__1) -- (v0__1) -- (v3__1) -- cycle;
  \draw[facetstyle__1] (v0__1) -- (v2__1) -- (v3__1) -- (v0__1) -- cycle;

  % POINTS
   \node at (v0__1) [vertexstyle__1_0] {};

  \draw[facetstyle__1] (v2__1) -- (v1__1) -- (v3__1) -- (v2__1) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__1) [vertexstyle__1_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__2) at (0, 0, 1);
  \coordinate (v1__2) at (0, 0, 2);
  \coordinate (v2__2) at (0, 1, 0);
  \coordinate (v3__2) at (0, 1, 1);
  \coordinate (v4__2) at (1, 0, 0);
  \coordinate (v5__2) at (1, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__2}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__2_0} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_1} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_2} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_3} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_4} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_5} = [circle, scale=0.38, fill=vertexcolor__2,]

  % FACETCOLOR
  \definecolor{facetcolor__2}{rgb}{ 0.57843137254 0.74705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__2} = [fill=facetcolor__2, fill opacity=0.6, draw=edgecolor__2, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__2] (v4__2) -- (v5__2) -- (v1__2) -- (v0__2) -- (v4__2) -- cycle;
  \draw[facetstyle__2] (v4__2) -- (v0__2) -- (v2__2) -- (v4__2) -- cycle;
  \draw[facetstyle__2] (v0__2) -- (v1__2) -- (v3__2) -- (v2__2) -- (v0__2) -- cycle;

  % POINTS
   \node at (v0__2) [vertexstyle__2_0] {};

  \draw[facetstyle__2] (v3__2) -- (v5__2) -- (v4__2) -- (v2__2) -- (v3__2) -- cycle;
  \draw[facetstyle__2] (v1__2) -- (v5__2) -- (v3__2) -- (v1__2) -- cycle;

  % POINTS
  \foreach \i in {1,3,5,2,4} {
    \node at (v\i__2) [vertexstyle__2_\i] {};
  }  



  
  % DEF COORDINATES
  \coordinate (v0__8) at (0, 1, 0);
  \coordinate (v1__8) at (0, 1, 1);
  \coordinate (v2__8) at (0, 2, 0);
  \coordinate (v3__8) at (1, 0, 0);
  \coordinate (v4__8) at (1, 0, 1);
  \coordinate (v5__8) at (1, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__8}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__8_0} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_1} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_2} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_3} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_4} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_5} = [circle, scale=0.38, fill=vertexcolor__8,]

  % FACETCOLOR
  \definecolor{facetcolor__8}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__8} = [fill=facetcolor__8, fill opacity=0.6, draw=edgecolor__8, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__8] (v2__8) -- (v5__8) -- (v3__8) -- (v0__8) -- (v2__8) -- cycle;
  \draw[facetstyle__8] (v0__8) -- (v3__8) -- (v4__8) -- (v1__8) -- (v0__8) -- cycle;
  \draw[facetstyle__8] (v2__8) -- (v0__8) -- (v1__8) -- (v2__8) -- cycle;

  % POINTS
   \node at (v0__8) [vertexstyle__8_0] {};

  \draw[facetstyle__8] (v4__8) -- (v5__8) -- (v2__8) -- (v1__8) -- (v4__8) -- cycle;
  \draw[facetstyle__8] (v3__8) -- (v5__8) -- (v4__8) -- (v3__8) -- cycle;

  % POINTS
  \foreach \i in {1,4,3,2,5} {
    \node at (v\i__8) [vertexstyle__8_\i] {};
  }




  % DEF COORDINATES
  \coordinate (v0__10) at (0, 1, 1);
  \coordinate (v1__10) at (0, 2, 0);
  \coordinate (v2__10) at (1, 0, 1);
  \coordinate (v3__10) at (1, 1, 0);
  \coordinate (v4__10) at (1, 1, 1);
  \coordinate (v5__10) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__10}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__10_0} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_1} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_2} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_3} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_4} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_5} = [circle, scale=0.38, fill=vertexcolor__10,]

  % FACETCOLOR
  \definecolor{facetcolor__10}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__10} = [fill=facetcolor__10, fill opacity=0.6, draw=edgecolor__10, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__10] (v0__10) -- (v1__10) -- (v3__10) -- (v2__10) -- (v0__10) -- cycle;
  \draw[facetstyle__10] (v1__10) -- (v5__10) -- (v3__10) -- (v1__10) -- cycle;
  \draw[facetstyle__10] (v4__10) -- (v5__10) -- (v1__10) -- (v0__10) -- (v4__10) -- cycle;
  \draw[facetstyle__10] (v3__10) -- (v5__10) -- (v4__10) -- (v2__10) -- (v3__10) -- cycle;
  \draw[facetstyle__10] (v4__10) -- (v0__10) -- (v2__10) -- (v4__10) -- cycle;

  % POINTS
  \foreach \i in {0,2,4,1,3,5} {
    \node at (v\i__10) [vertexstyle__10_\i] {};
  }


% DEF COORDINATES
  \coordinate (v0__6) at (0, 0, 2);
  \coordinate (v1__6) at (0, 1, 1);
  \coordinate (v2__6) at (1, 0, 1);
  \coordinate (v3__6) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__6}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__6_0} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_1} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_2} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_3} = [circle, scale=0.38, fill=vertexcolor__6,]

  % FACETCOLOR
  \definecolor{facetcolor__6}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__6} = [fill=facetcolor__6, fill opacity=0.25, draw=edgecolor__6, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__6] (v0__6) -- (v1__6) -- (v2__6) -- (v0__6) -- cycle;
  \draw[facetstyle__6] (v2__6) -- (v1__6) -- (v3__6) -- (v2__6) -- cycle;
  \draw[facetstyle__6] (v3__6) -- (v1__6) -- (v0__6) -- (v3__6) -- cycle;
  \draw[facetstyle__6] (v0__6) -- (v2__6) -- (v3__6) -- (v0__6) -- cycle;

  % POINTS
  \foreach \i in {0,1,2,3} {
    \node at (v\i__6) [vertexstyle__6_\i] {};
  }


 % DEF COORDINATES
  \coordinate (v0__5) at (0, 0, 2);
  \coordinate (v1__5) at (0, 1, 1);
  \coordinate (v2__5) at (0, 1, 2);
  \coordinate (v3__5) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__5}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__5_0} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_1} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_2} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_3} = [circle, scale=0.38, fill=vertexcolor__5,]

  % FACETCOLOR
  \definecolor{facetcolor__5}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__5} = [fill=facetcolor__5, fill opacity=0.25, draw=edgecolor__5, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__5] (v1__5) -- (v0__5) -- (v2__5) -- (v1__5) -- cycle;
  \draw[facetstyle__5] (v3__5) -- (v0__5) -- (v1__5) -- (v3__5) -- cycle;
  \draw[facetstyle__5] (v2__5) -- (v0__5) -- (v3__5) -- (v2__5) -- cycle;
  \draw[facetstyle__5] (v1__5) -- (v2__5) -- (v3__5) -- (v1__5) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i__5) [vertexstyle__5_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__7) at (0, 0, 2);
  \coordinate (v1__7) at (1, 0, 1);
  \coordinate (v2__7) at (1, 0, 2);
  \coordinate (v3__7) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__7}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__7_0} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_1} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_2} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_3} = [circle, scale=0.38, fill=vertexcolor__7,]

  % FACETCOLOR
  \definecolor{facetcolor__7}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__7} = [fill=facetcolor__7, fill opacity=0.25, draw=edgecolor__7, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__7] (v0__7) -- (v1__7) -- (v2__7) -- (v0__7) -- cycle;
  \draw[facetstyle__7] (v3__7) -- (v1__7) -- (v0__7) -- (v3__7) -- cycle;
  \draw[facetstyle__7] (v0__7) -- (v2__7) -- (v3__7) -- (v0__7) -- cycle;
  \draw[facetstyle__7] (v2__7) -- (v1__7) -- (v3__7) -- (v2__7) -- cycle;

  % POINTS
   \node at (v0__7) [vertexstyle__7_0] {};

  \draw[facetstyle__7] (v2__7) -- (v1__7) -- (v3__7) -- (v2__7) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i__7) [vertexstyle__7_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0__12) at (1, 0, 0);
  \coordinate (v1__12) at (1, 0, 1);
  \coordinate (v2__12) at (1, 1, 0);
  \coordinate (v3__12) at (2, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__12}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__12_0} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_1} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_2} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_3} = [circle, scale=0.38, fill=vertexcolor__12,]

  % FACETCOLOR
  \definecolor{facetcolor__12}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__12} = [fill=facetcolor__12, fill opacity=0.25, draw=edgecolor__12, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__12] (v0__12) -- (v1__12) -- (v2__12) -- (v0__12) -- cycle;
  \draw[facetstyle__12] (v3__12) -- (v1__12) -- (v0__12) -- (v3__12) -- cycle;
  \draw[facetstyle__12] (v0__12) -- (v2__12) -- (v3__12) -- (v0__12) -- cycle;

  % POINTS
   \node at (v0__12) [vertexstyle__12_0] {};

  \draw[facetstyle__12] (v2__12) -- (v1__12) -- (v3__12) -- (v2__12) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__12) [vertexstyle__12_\i] {};
  }
  

  % DEF COORDINATES
  \coordinate (v0__14) at (1, 0, 1);
  \coordinate (v1__14) at (1, 1, 0);
  \coordinate (v2__14) at (1, 1, 1);
  \coordinate (v3__14) at (1, 2, 0);
  \coordinate (v4__14) at (2, 0, 0);
  \coordinate (v5__14) at (2, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__14}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__14_0} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_1} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_2} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_3} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_4} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_5} = [circle, scale=0.38, fill=vertexcolor__14,]

  % FACETCOLOR
  \definecolor{facetcolor__14}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__14} = [fill=facetcolor__14, fill opacity=0.6, draw=edgecolor__14, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__14] (v3__14) -- (v5__14) -- (v4__14) -- (v1__14) -- (v3__14) -- cycle;
  \draw[facetstyle__14] (v0__14) -- (v2__14) -- (v3__14) -- (v1__14) -- (v0__14) -- cycle;
  \draw[facetstyle__14] (v4__14) -- (v0__14) -- (v1__14) -- (v4__14) -- cycle;

  % POINTS
   \node at (v1__14) [vertexstyle__14_1] {};

  \draw[facetstyle__14] (v4__14) -- (v5__14) -- (v2__14) -- (v0__14) -- (v4__14) -- cycle;
  \draw[facetstyle__14] (v2__14) -- (v5__14) -- (v3__14) -- (v2__14) -- cycle;

  % POINTS
  \foreach \i in {0,2,4,3,5} {
    \node at (v\i__14) [vertexstyle__14_\i] {};
  }


  
   % DEF COORDINATES
  \coordinate (v0__15) at (1, 0, 1);
  \coordinate (v1__15) at (1, 1, 1);
  \coordinate (v2__15) at (2, 0, 0);
  \coordinate (v3__15) at (2, 0, 1);
  \coordinate (v4__15) at (2, 1, 0);
  \coordinate (v5__15) at (3, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__15}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__15_0} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_1} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_2} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_3} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_4} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_5} = [circle, scale=0.38, fill=vertexcolor__15,]

  % FACETCOLOR
  \definecolor{facetcolor__15}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__15} = [fill=facetcolor__15, fill opacity=0.6, draw=edgecolor__15, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__15] (v5__15) -- (v3__15) -- (v0__15) -- (v2__15) -- (v5__15) -- cycle;
  \draw[facetstyle__15] (v2__15) -- (v0__15) -- (v1__15) -- (v4__15) -- (v2__15) -- cycle;
  \draw[facetstyle__15] (v5__15) -- (v2__15) -- (v4__15) -- (v5__15) -- cycle;

  % POINTS
   \node at (v2__15) [vertexstyle__15_2] {};

  \draw[facetstyle__15] (v1__15) -- (v3__15) -- (v5__15) -- (v4__15) -- (v1__15) -- cycle;
  \draw[facetstyle__15] (v0__15) -- (v3__15) -- (v1__15) -- (v0__15) -- cycle;

  % POINTS
  \foreach \i in {0,1,3,4,5} {
    \node at (v\i__15) [vertexstyle__15_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__13) at (1, 0, 1);
  \coordinate (v1__13) at (1, 0, 2);
  \coordinate (v2__13) at (1, 1, 1);
  \coordinate (v3__13) at (2, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__13}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__13_0} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_1} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_2} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_3} = [circle, scale=0.38, fill=vertexcolor__13,]

  % FACETCOLOR
  \definecolor{facetcolor__13}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__13} = [fill=facetcolor__13, fill opacity=0.25, draw=edgecolor__13, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__13] (v0__13) -- (v1__13) -- (v2__13) -- (v0__13) -- cycle;
  \draw[facetstyle__13] (v3__13) -- (v1__13) -- (v0__13) -- (v3__13) -- cycle;
  \draw[facetstyle__13] (v0__13) -- (v2__13) -- (v3__13) -- (v0__13) -- cycle;

  % POINTS
   \node at (v0__13) [vertexstyle__13_0] {};

  \draw[facetstyle__13] (v2__13) -- (v1__13) -- (v3__13) -- (v2__13) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__13) [vertexstyle__13_\i] {};
  }




% DEF COORDINATES
  \coordinate (v0__9) at (0, 1, 1);
  \coordinate (v1__9) at (0, 1, 2);
  \coordinate (v2__9) at (0, 2, 0);
  \coordinate (v3__9) at (0, 2, 1);
  \coordinate (v4__9) at (1, 1, 1);
  \coordinate (v5__9) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__9}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__9_0} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_1} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_2} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_3} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_4} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_5} = [circle, scale=0.38, fill=vertexcolor__9,]

  % FACETCOLOR
  \definecolor{facetcolor__9}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__9} = [fill=facetcolor__9, fill opacity=0.6, draw=edgecolor__9, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__9] (v5__9) -- (v4__9) -- (v0__9) -- (v2__9) -- (v5__9) -- cycle;
  \draw[facetstyle__9] (v2__9) -- (v0__9) -- (v1__9) -- (v3__9) -- (v2__9) -- cycle;
  \draw[facetstyle__9] (v0__9) -- (v4__9) -- (v1__9) -- (v0__9) -- cycle;

  % POINTS
   \node at (v0__9) [vertexstyle__9_0] {};

  \draw[facetstyle__9] (v1__9) -- (v4__9) -- (v5__9) -- (v3__9) -- (v1__9) -- cycle;
  \draw[facetstyle__9] (v5__9) -- (v2__9) -- (v3__9) -- (v5__9) -- cycle;

  % POINTS
  \foreach \i in {1,3,4,2,5} {
    \node at (v\i__9) [vertexstyle__9_\i] {};
  }


   % DEF COORDINATES
  \coordinate (v0__11) at (0, 2, 0);
  \coordinate (v1__11) at (0, 2, 1);
  \coordinate (v2__11) at (0, 3, 0);
  \coordinate (v3__11) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__11}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__11_0} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_1} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_2} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_3} = [circle, scale=0.38, fill=vertexcolor__11,]

  % FACETCOLOR
  \definecolor{facetcolor__11}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__11} = [fill=facetcolor__11, fill opacity=0.25, draw=edgecolor__11, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__11] (v0__11) -- (v1__11) -- (v2__11) -- (v0__11) -- cycle;
  \draw[facetstyle__11] (v3__11) -- (v1__11) -- (v0__11) -- (v3__11) -- cycle;
  \draw[facetstyle__11] (v0__11) -- (v2__11) -- (v3__11) -- (v0__11) -- cycle;

  % POINTS
   \node at (v0__11) [vertexstyle__11_0] {};

  \draw[facetstyle__11] (v2__11) -- (v1__11) -- (v3__11) -- (v2__11) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__11) [vertexstyle__11_\i] {};
  }


  
  % DEF COORDINATES
  \coordinate (v0__3) at (0, 0, 2);
  \coordinate (v1__3) at (0, 0, 3);
  \coordinate (v2__3) at (0, 1, 2);
  \coordinate (v3__3) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__3}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__3_0} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_1} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_2} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_3} = [circle, scale=0.38, fill=vertexcolor__3,]

  % FACETCOLOR
  \definecolor{facetcolor__3}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__3} = [fill=facetcolor__3, fill opacity=0.25, draw=edgecolor__3, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__3] (v0__3) -- (v1__3) -- (v2__3) -- (v0__3) -- cycle;
  \draw[facetstyle__3] (v0__3) -- (v2__3) -- (v3__3) -- (v0__3) -- cycle;
  \draw[facetstyle__3] (v3__3) -- (v1__3) -- (v0__3) -- (v3__3) -- cycle;
  \draw[facetstyle__3] (v2__3) -- (v1__3) -- (v3__3) -- (v2__3) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,3} {
    \node at (v\i__3) [vertexstyle__3_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0__4) at (0, 0, 2);
  \coordinate (v1__4) at (0, 0, 3);
  \coordinate (v2__4) at (1, 0, 2);
  \coordinate (v3__4) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__4}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__4_0} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_1} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_2} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_3} = [circle, scale=0.38, fill=vertexcolor__4,]

  % FACETCOLOR
  \definecolor{facetcolor__4}{rgb}{ 1 1 1 }

  % EDGECOLOR
  \definecolor{edgecolor__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__4} = [fill=facetcolor__4, fill opacity=0.25, draw=edgecolor__4, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__4] (v1__4) -- (v0__4) -- (v2__4) -- (v1__4) -- cycle;
  \draw[facetstyle__4] (v3__4) -- (v0__4) -- (v1__4) -- (v3__4) -- cycle;
  \draw[facetstyle__4] (v2__4) -- (v0__4) -- (v3__4) -- (v2__4) -- cycle;

  % POINTS
   \node at (v0__4) [vertexstyle__4_0] {};

  \draw[facetstyle__4] (v1__4) -- (v2__4) -- (v3__4) -- (v1__4) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__4) [vertexstyle__4_\i] {};
  }


\end{tikzpicture}\hfill
\begin{comment}
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1,
                    color = {lightgray}]

  % DEF COORDINATES
  \coordinate (v0__1) at (0, 0, 0);
  \coordinate (v1__1) at (0, 0, 1);
  \coordinate (v2__1) at (0, 1, 0);
  \coordinate (v3__1) at (1, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__1_0} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_1} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_2} = [circle, scale=0.38, fill=vertexcolor__1,]
  \tikzstyle{vertexstyle__1_3} = [circle, scale=0.38, fill=vertexcolor__1,]

  % FACETCOLOR
  \definecolor{facetcolor__1}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__1} = [fill=facetcolor__1, fill opacity=0.6, draw=edgecolor__1, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__1] (v0__1) -- (v1__1) -- (v2__1) -- (v0__1) -- cycle;
  \draw[facetstyle__1] (v3__1) -- (v1__1) -- (v0__1) -- (v3__1) -- cycle;
  \draw[facetstyle__1] (v0__1) -- (v2__1) -- (v3__1) -- (v0__1) -- cycle;

  % POINTS
   \node at (v0__1) [vertexstyle__1_0] {};

  \draw[facetstyle__1] (v2__1) -- (v1__1) -- (v3__1) -- (v2__1) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__1) [vertexstyle__1_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__2) at (0, 0, 1);
  \coordinate (v1__2) at (0, 0, 2);
  \coordinate (v2__2) at (0, 1, 0);
  \coordinate (v3__2) at (0, 1, 1);
  \coordinate (v4__2) at (1, 0, 0);
  \coordinate (v5__2) at (1, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__2}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__2_0} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_1} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_2} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_3} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_4} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_5} = [circle, scale=0.38, fill=vertexcolor__2,]

  % FACETCOLOR
  \definecolor{facetcolor__2}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__2} = [fill=facetcolor__2, fill opacity=0.6, draw=edgecolor__2, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__2] (v4__2) -- (v5__2) -- (v1__2) -- (v0__2) -- (v4__2) -- cycle;
  \draw[facetstyle__2] (v4__2) -- (v0__2) -- (v2__2) -- (v4__2) -- cycle;
  \draw[facetstyle__2] (v0__2) -- (v1__2) -- (v3__2) -- (v2__2) -- (v0__2) -- cycle;

  % POINTS
   \node at (v0__2) [vertexstyle__2_0] {};

  \draw[facetstyle__2] (v3__2) -- (v5__2) -- (v4__2) -- (v2__2) -- (v3__2) -- cycle;
  \draw[facetstyle__2] (v1__2) -- (v5__2) -- (v3__2) -- (v1__2) -- cycle;

  % POINTS
  \foreach \i in {1,3,5,2,4} {
    \node at (v\i__2) [vertexstyle__2_\i] {};
  }  



  
  % DEF COORDINATES
  \coordinate (v0__8) at (0, 1, 0);
  \coordinate (v1__8) at (0, 1, 1);
  \coordinate (v2__8) at (0, 2, 0);
  \coordinate (v3__8) at (1, 0, 0);
  \coordinate (v4__8) at (1, 0, 1);
  \coordinate (v5__8) at (1, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__8}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__8_0} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_1} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_2} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_3} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_4} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_5} = [circle, scale=0.38, fill=vertexcolor__8,]

  % FACETCOLOR
  \definecolor{facetcolor__8}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__8} = [fill=facetcolor__8, fill opacity=0.6, draw=edgecolor__8, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__8] (v2__8) -- (v5__8) -- (v3__8) -- (v0__8) -- (v2__8) -- cycle;
  \draw[facetstyle__8] (v0__8) -- (v3__8) -- (v4__8) -- (v1__8) -- (v0__8) -- cycle;
  \draw[facetstyle__8] (v2__8) -- (v0__8) -- (v1__8) -- (v2__8) -- cycle;

  % POINTS
   \node at (v0__8) [vertexstyle__8_0] {};

  \draw[facetstyle__8] (v4__8) -- (v5__8) -- (v2__8) -- (v1__8) -- (v4__8) -- cycle;
  \draw[facetstyle__8] (v3__8) -- (v5__8) -- (v4__8) -- (v3__8) -- cycle;

  % POINTS
  \foreach \i in {1,4,3,2,5} {
    \node at (v\i__8) [vertexstyle__8_\i] {};
  }




  % DEF COORDINATES
  \coordinate (v0__10) at (0, 1, 1);
  \coordinate (v1__10) at (0, 2, 0);
  \coordinate (v2__10) at (1, 0, 1);
  \coordinate (v3__10) at (1, 1, 0);
  \coordinate (v4__10) at (1, 1, 1);
  \coordinate (v5__10) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__10}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__10_0} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_1} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_2} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_3} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_4} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_5} = [circle, scale=0.38, fill=vertexcolor__10,]

  % FACETCOLOR
  \definecolor{facetcolor__10}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__10} = [fill=facetcolor__10, fill opacity=0.6, draw=edgecolor__10, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__10] (v0__10) -- (v1__10) -- (v3__10) -- (v2__10) -- (v0__10) -- cycle;
  \draw[facetstyle__10] (v1__10) -- (v5__10) -- (v3__10) -- (v1__10) -- cycle;
  \draw[facetstyle__10] (v4__10) -- (v5__10) -- (v1__10) -- (v0__10) -- (v4__10) -- cycle;
  \draw[facetstyle__10] (v3__10) -- (v5__10) -- (v4__10) -- (v2__10) -- (v3__10) -- cycle;
  \draw[facetstyle__10] (v4__10) -- (v0__10) -- (v2__10) -- (v4__10) -- cycle;

  % POINTS
  \foreach \i in {0,2,4,1,3,5} {
    \node at (v\i__10) [vertexstyle__10_\i] {};
  }


% DEF COORDINATES
  \coordinate (v0__6) at (0, 0, 2);
  \coordinate (v1__6) at (0, 1, 1);
  \coordinate (v2__6) at (1, 0, 1);
  \coordinate (v3__6) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__6}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__6_0} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_1} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_2} = [circle, scale=0.38, fill=vertexcolor__6,]
  \tikzstyle{vertexstyle__6_3} = [circle, scale=0.38, fill=vertexcolor__6,]

  % FACETCOLOR
  \definecolor{facetcolor__6}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__6} = [fill=facetcolor__6, fill opacity=0.6, draw=edgecolor__6, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__6] (v0__6) -- (v1__6) -- (v2__6) -- (v0__6) -- cycle;
  \draw[facetstyle__6] (v2__6) -- (v1__6) -- (v3__6) -- (v2__6) -- cycle;
  \draw[facetstyle__6] (v3__6) -- (v1__6) -- (v0__6) -- (v3__6) -- cycle;
  \draw[facetstyle__6] (v0__6) -- (v2__6) -- (v3__6) -- (v0__6) -- cycle;

  % POINTS
  \foreach \i in {0,1,2,3} {
    \node at (v\i__6) [vertexstyle__6_\i] {};
  }


 % DEF COORDINATES
  \coordinate (v0__5) at (0, 0, 2);
  \coordinate (v1__5) at (0, 1, 1);
  \coordinate (v2__5) at (0, 1, 2);
  \coordinate (v3__5) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__5}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__5_0} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_1} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_2} = [circle, scale=0.38, fill=vertexcolor__5,]
  \tikzstyle{vertexstyle__5_3} = [circle, scale=0.38, fill=vertexcolor__5,]

  % FACETCOLOR
  \definecolor{facetcolor__5}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__5} = [fill=facetcolor__5, fill opacity=0.6, draw=edgecolor__5, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__5] (v1__5) -- (v0__5) -- (v2__5) -- (v1__5) -- cycle;
  \draw[facetstyle__5] (v3__5) -- (v0__5) -- (v1__5) -- (v3__5) -- cycle;
  \draw[facetstyle__5] (v2__5) -- (v0__5) -- (v3__5) -- (v2__5) -- cycle;
  \draw[facetstyle__5] (v1__5) -- (v2__5) -- (v3__5) -- (v1__5) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i__5) [vertexstyle__5_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__7) at (0, 0, 2);
  \coordinate (v1__7) at (1, 0, 1);
  \coordinate (v2__7) at (1, 0, 2);
  \coordinate (v3__7) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__7}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__7_0} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_1} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_2} = [circle, scale=0.38, fill=vertexcolor__7,]
  \tikzstyle{vertexstyle__7_3} = [circle, scale=0.38, fill=vertexcolor__7,]

  % FACETCOLOR
  \definecolor{facetcolor__7}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__7} = [fill=facetcolor__7, fill opacity=0.6, draw=edgecolor__7, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__7] (v0__7) -- (v1__7) -- (v2__7) -- (v0__7) -- cycle;
  \draw[facetstyle__7] (v3__7) -- (v1__7) -- (v0__7) -- (v3__7) -- cycle;
  \draw[facetstyle__7] (v0__7) -- (v2__7) -- (v3__7) -- (v0__7) -- cycle;
  \draw[facetstyle__7] (v2__7) -- (v1__7) -- (v3__7) -- (v2__7) -- cycle;

  % POINTS
   \node at (v0__7) [vertexstyle__7_0] {};

  \draw[facetstyle__7] (v2__7) -- (v1__7) -- (v3__7) -- (v2__7) -- cycle;

  % POINTS
  \foreach \i in {0,2,1,3} {
    \node at (v\i__7) [vertexstyle__7_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0__12) at (1, 0, 0);
  \coordinate (v1__12) at (1, 0, 1);
  \coordinate (v2__12) at (1, 1, 0);
  \coordinate (v3__12) at (2, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__12}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__12_0} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_1} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_2} = [circle, scale=0.38, fill=vertexcolor__12,]
  \tikzstyle{vertexstyle__12_3} = [circle, scale=0.38, fill=vertexcolor__12,]

  % FACETCOLOR
  \definecolor{facetcolor__12}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__12} = [fill=facetcolor__12, fill opacity=0.6, draw=edgecolor__12, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__12] (v0__12) -- (v1__12) -- (v2__12) -- (v0__12) -- cycle;
  \draw[facetstyle__12] (v3__12) -- (v1__12) -- (v0__12) -- (v3__12) -- cycle;
  \draw[facetstyle__12] (v0__12) -- (v2__12) -- (v3__12) -- (v0__12) -- cycle;

  % POINTS
   \node at (v0__12) [vertexstyle__12_0] {};

  \draw[facetstyle__12] (v2__12) -- (v1__12) -- (v3__12) -- (v2__12) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__12) [vertexstyle__12_\i] {};
  }
  

  % DEF COORDINATES
  \coordinate (v0__14) at (1, 0, 1);
  \coordinate (v1__14) at (1, 1, 0);
  \coordinate (v2__14) at (1, 1, 1);
  \coordinate (v3__14) at (1, 2, 0);
  \coordinate (v4__14) at (2, 0, 0);
  \coordinate (v5__14) at (2, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__14}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__14_0} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_1} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_2} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_3} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_4} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_5} = [circle, scale=0.38, fill=vertexcolor__14,]

  % FACETCOLOR
  \definecolor{facetcolor__14}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__14} = [fill=facetcolor__14, fill opacity=0.6, draw=edgecolor__14, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__14] (v3__14) -- (v5__14) -- (v4__14) -- (v1__14) -- (v3__14) -- cycle;
  \draw[facetstyle__14] (v0__14) -- (v2__14) -- (v3__14) -- (v1__14) -- (v0__14) -- cycle;
  \draw[facetstyle__14] (v4__14) -- (v0__14) -- (v1__14) -- (v4__14) -- cycle;

  % POINTS
   \node at (v1__14) [vertexstyle__14_1] {};

  \draw[facetstyle__14] (v4__14) -- (v5__14) -- (v2__14) -- (v0__14) -- (v4__14) -- cycle;
  \draw[facetstyle__14] (v2__14) -- (v5__14) -- (v3__14) -- (v2__14) -- cycle;

  % POINTS
  \foreach \i in {0,2,4,3,5} {
    \node at (v\i__14) [vertexstyle__14_\i] {};
  }


  
   % DEF COORDINATES
  \coordinate (v0__15) at (1, 0, 1);
  \coordinate (v1__15) at (1, 1, 1);
  \coordinate (v2__15) at (2, 0, 0);
  \coordinate (v3__15) at (2, 0, 1);
  \coordinate (v4__15) at (2, 1, 0);
  \coordinate (v5__15) at (3, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__15}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__15_0} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_1} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_2} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_3} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_4} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_5} = [circle, scale=0.38, fill=vertexcolor__15,]

  % FACETCOLOR
  \definecolor{facetcolor__15}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__15} = [fill=facetcolor__15, fill opacity=0.6, draw=edgecolor__15, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__15] (v5__15) -- (v3__15) -- (v0__15) -- (v2__15) -- (v5__15) -- cycle;
  \draw[facetstyle__15] (v2__15) -- (v0__15) -- (v1__15) -- (v4__15) -- (v2__15) -- cycle;
  \draw[facetstyle__15] (v5__15) -- (v2__15) -- (v4__15) -- (v5__15) -- cycle;

  % POINTS
   \node at (v2__15) [vertexstyle__15_2] {};

  \draw[facetstyle__15] (v1__15) -- (v3__15) -- (v5__15) -- (v4__15) -- (v1__15) -- cycle;
  \draw[facetstyle__15] (v0__15) -- (v3__15) -- (v1__15) -- (v0__15) -- cycle;

  % POINTS
  \foreach \i in {0,1,3,4,5} {
    \node at (v\i__15) [vertexstyle__15_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0__13) at (1, 0, 1);
  \coordinate (v1__13) at (1, 0, 2);
  \coordinate (v2__13) at (1, 1, 1);
  \coordinate (v3__13) at (2, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__13}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__13_0} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_1} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_2} = [circle, scale=0.38, fill=vertexcolor__13,]
  \tikzstyle{vertexstyle__13_3} = [circle, scale=0.38, fill=vertexcolor__13,]

  % FACETCOLOR
  \definecolor{facetcolor__13}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__13} = [fill=facetcolor__13, fill opacity=0.6, draw=edgecolor__13, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__13] (v0__13) -- (v1__13) -- (v2__13) -- (v0__13) -- cycle;
  \draw[facetstyle__13] (v3__13) -- (v1__13) -- (v0__13) -- (v3__13) -- cycle;
  \draw[facetstyle__13] (v0__13) -- (v2__13) -- (v3__13) -- (v0__13) -- cycle;

  % POINTS
   \node at (v0__13) [vertexstyle__13_0] {};

  \draw[facetstyle__13] (v2__13) -- (v1__13) -- (v3__13) -- (v2__13) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__13) [vertexstyle__13_\i] {};
  }




% DEF COORDINATES
  \coordinate (v0__9) at (0, 1, 1);
  \coordinate (v1__9) at (0, 1, 2);
  \coordinate (v2__9) at (0, 2, 0);
  \coordinate (v3__9) at (0, 2, 1);
  \coordinate (v4__9) at (1, 1, 1);
  \coordinate (v5__9) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__9}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__9_0} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_1} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_2} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_3} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_4} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_5} = [circle, scale=0.38, fill=vertexcolor__9,]

  % FACETCOLOR
  \definecolor{facetcolor__9}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__9} = [fill=facetcolor__9, fill opacity=0.6, draw=edgecolor__9, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__9] (v5__9) -- (v4__9) -- (v0__9) -- (v2__9) -- (v5__9) -- cycle;
  \draw[facetstyle__9] (v2__9) -- (v0__9) -- (v1__9) -- (v3__9) -- (v2__9) -- cycle;
  \draw[facetstyle__9] (v0__9) -- (v4__9) -- (v1__9) -- (v0__9) -- cycle;

  % POINTS
   \node at (v0__9) [vertexstyle__9_0] {};

  \draw[facetstyle__9] (v1__9) -- (v4__9) -- (v5__9) -- (v3__9) -- (v1__9) -- cycle;
  \draw[facetstyle__9] (v5__9) -- (v2__9) -- (v3__9) -- (v5__9) -- cycle;

  % POINTS
  \foreach \i in {1,3,4,2,5} {
    \node at (v\i__9) [vertexstyle__9_\i] {};
  }


   % DEF COORDINATES
  \coordinate (v0__11) at (0, 2, 0);
  \coordinate (v1__11) at (0, 2, 1);
  \coordinate (v2__11) at (0, 3, 0);
  \coordinate (v3__11) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__11}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__11_0} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_1} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_2} = [circle, scale=0.38, fill=vertexcolor__11,]
  \tikzstyle{vertexstyle__11_3} = [circle, scale=0.38, fill=vertexcolor__11,]

  % FACETCOLOR
  \definecolor{facetcolor__11}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__11} = [fill=facetcolor__11, fill opacity=0.6, draw=edgecolor__11, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__11] (v0__11) -- (v1__11) -- (v2__11) -- (v0__11) -- cycle;
  \draw[facetstyle__11] (v3__11) -- (v1__11) -- (v0__11) -- (v3__11) -- cycle;
  \draw[facetstyle__11] (v0__11) -- (v2__11) -- (v3__11) -- (v0__11) -- cycle;

  % POINTS
   \node at (v0__11) [vertexstyle__11_0] {};

  \draw[facetstyle__11] (v2__11) -- (v1__11) -- (v3__11) -- (v2__11) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__11) [vertexstyle__11_\i] {};
  }


  
  % DEF COORDINATES
  \coordinate (v0__3) at (0, 0, 2);
  \coordinate (v1__3) at (0, 0, 3);
  \coordinate (v2__3) at (0, 1, 2);
  \coordinate (v3__3) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__3}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__3_0} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_1} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_2} = [circle, scale=0.38, fill=vertexcolor__3,]
  \tikzstyle{vertexstyle__3_3} = [circle, scale=0.38, fill=vertexcolor__3,]

  % FACETCOLOR
  \definecolor{facetcolor__3}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__3} = [fill=facetcolor__3, fill opacity=0.6, draw=edgecolor__3, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__3] (v0__3) -- (v1__3) -- (v2__3) -- (v0__3) -- cycle;
  \draw[facetstyle__3] (v0__3) -- (v2__3) -- (v3__3) -- (v0__3) -- cycle;
  \draw[facetstyle__3] (v3__3) -- (v1__3) -- (v0__3) -- (v3__3) -- cycle;
  \draw[facetstyle__3] (v2__3) -- (v1__3) -- (v3__3) -- (v2__3) -- cycle;

  % POINTS
  \foreach \i in {1,0,2,3} {
    \node at (v\i__3) [vertexstyle__3_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0__4) at (0, 0, 2);
  \coordinate (v1__4) at (0, 0, 3);
  \coordinate (v2__4) at (1, 0, 2);
  \coordinate (v3__4) at (1, 1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__4}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__4_0} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_1} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_2} = [circle, scale=0.38, fill=vertexcolor__4,]
  \tikzstyle{vertexstyle__4_3} = [circle, scale=0.38, fill=vertexcolor__4,]

  % FACETCOLOR
  \definecolor{facetcolor__4}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__4} = [fill=facetcolor__4, fill opacity=0.6, draw=edgecolor__4, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__4] (v1__4) -- (v0__4) -- (v2__4) -- (v1__4) -- cycle;
  \draw[facetstyle__4] (v3__4) -- (v0__4) -- (v1__4) -- (v3__4) -- cycle;
  \draw[facetstyle__4] (v2__4) -- (v0__4) -- (v3__4) -- (v2__4) -- cycle;

  % POINTS
   \node at (v0__4) [vertexstyle__4_0] {};

  \draw[facetstyle__4] (v1__4) -- (v2__4) -- (v3__4) -- (v1__4) -- cycle;

  % POINTS
  \foreach \i in {1,2,3} {
    \node at (v\i__4) [vertexstyle__4_\i] {};
  }


\end{tikzpicture}
\end{comment}
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1,
                    color = {lightgray}]

  \node at (0, 0, 3) [] {};

  % DEF COORDINATES
  \coordinate (v0__2) at (0, 0, 1);
  \coordinate (v1__2) at (0, 0, 2);
  \coordinate (v2__2) at (0, 1, 0);
  \coordinate (v3__2) at (0, 1, 1);
  \coordinate (v4__2) at (1, 0, 0);
  \coordinate (v5__2) at (1, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor__2}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__2_0} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_1} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_2} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_3} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_4} = [circle, scale=0.38, fill=vertexcolor__2,]
  \tikzstyle{vertexstyle__2_5} = [circle, scale=0.38, fill=vertexcolor__2,]

  % FACETCOLOR
  \definecolor{facetcolor__2}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__2} = [fill=facetcolor__2, fill opacity=0.4, draw=edgecolor__2, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__2] (v4__2) -- (v5__2) -- (v1__2) -- (v0__2) -- (v4__2) -- cycle;
  \draw[facetstyle__2] (v4__2) -- (v0__2) -- (v2__2) -- (v4__2) -- cycle;
  \draw[facetstyle__2] (v0__2) -- (v1__2) -- (v3__2) -- (v2__2) -- (v0__2) -- cycle;

  % POINTS
   \node at (v0__2) [vertexstyle__2_0] {};

  \draw[facetstyle__2] (v3__2) -- (v5__2) -- (v4__2) -- (v2__2) -- (v3__2) -- cycle;
  \draw[facetstyle__2] (v1__2) -- (v5__2) -- (v3__2) -- (v1__2) -- cycle;

  % POINTS
  \foreach \i in {1,3,5,2,4} {
    \node at (v\i__2) [vertexstyle__2_\i] {};
  }  



  
  % DEF COORDINATES
  \coordinate (v0__8) at (0, 1, 0);
  \coordinate (v1__8) at (0, 1, 1);
  \coordinate (v2__8) at (0, 2, 0);
  \coordinate (v3__8) at (1, 0, 0);
  \coordinate (v4__8) at (1, 0, 1);
  \coordinate (v5__8) at (1, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__8}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__8_0} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_1} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_2} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_3} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_4} = [circle, scale=0.38, fill=vertexcolor__8,]
  \tikzstyle{vertexstyle__8_5} = [circle, scale=0.38, fill=vertexcolor__8,]

  % FACETCOLOR
  \definecolor{facetcolor__8}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__8} = [fill=facetcolor__8, fill opacity=0.4, draw=edgecolor__8, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__8] (v2__8) -- (v5__8) -- (v3__8) -- (v0__8) -- (v2__8) -- cycle;
  \draw[facetstyle__8] (v0__8) -- (v3__8) -- (v4__8) -- (v1__8) -- (v0__8) -- cycle;
  \draw[facetstyle__8] (v2__8) -- (v0__8) -- (v1__8) -- (v2__8) -- cycle;

  % POINTS
   \node at (v0__8) [vertexstyle__8_0] {};

  \draw[facetstyle__8] (v4__8) -- (v5__8) -- (v2__8) -- (v1__8) -- (v4__8) -- cycle;
  \draw[facetstyle__8] (v3__8) -- (v5__8) -- (v4__8) -- (v3__8) -- cycle;

  % POINTS
  \foreach \i in {1,4,3,2,5} {
    \node at (v\i__8) [vertexstyle__8_\i] {};
  }




  % DEF COORDINATES
  \coordinate (v0__10) at (0, 1, 1);
  \coordinate (v1__10) at (0, 2, 0);
  \coordinate (v2__10) at (1, 0, 1);
  \coordinate (v3__10) at (1, 1, 0);
  \coordinate (v4__10) at (1, 1, 1);
  \coordinate (v5__10) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__10}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__10_0} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_1} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_2} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_3} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_4} = [circle, scale=0.38, fill=vertexcolor__10,]
  \tikzstyle{vertexstyle__10_5} = [circle, scale=0.38, fill=vertexcolor__10,]

  % FACETCOLOR
  \definecolor{facetcolor__10}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__10} = [fill=facetcolor__10, fill opacity=0.4, draw=edgecolor__10, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__10] (v0__10) -- (v1__10) -- (v3__10) -- (v2__10) -- (v0__10) -- cycle;
  \draw[facetstyle__10] (v1__10) -- (v5__10) -- (v3__10) -- (v1__10) -- cycle;
  \draw[facetstyle__10] (v4__10) -- (v5__10) -- (v1__10) -- (v0__10) -- (v4__10) -- cycle;
  \draw[facetstyle__10] (v3__10) -- (v5__10) -- (v4__10) -- (v2__10) -- (v3__10) -- cycle;
  \draw[facetstyle__10] (v4__10) -- (v0__10) -- (v2__10) -- (v4__10) -- cycle;

  % POINTS
  \foreach \i in {0,2,4,1,3,5} {
    \node at (v\i__10) [vertexstyle__10_\i] {};
  }




  % DEF COORDINATES
  \coordinate (v0__14) at (1, 0, 1);
  \coordinate (v1__14) at (1, 1, 0);
  \coordinate (v2__14) at (1, 1, 1);
  \coordinate (v3__14) at (1, 2, 0);
  \coordinate (v4__14) at (2, 0, 0);
  \coordinate (v5__14) at (2, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__14}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__14_0} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_1} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_2} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_3} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_4} = [circle, scale=0.38, fill=vertexcolor__14,]
  \tikzstyle{vertexstyle__14_5} = [circle, scale=0.38, fill=vertexcolor__14,]

  % FACETCOLOR
  \definecolor{facetcolor__14}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__14} = [fill=facetcolor__14, fill opacity=0.4, draw=edgecolor__14, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__14] (v3__14) -- (v5__14) -- (v4__14) -- (v1__14) -- (v3__14) -- cycle;
  \draw[facetstyle__14] (v0__14) -- (v2__14) -- (v3__14) -- (v1__14) -- (v0__14) -- cycle;
  \draw[facetstyle__14] (v4__14) -- (v0__14) -- (v1__14) -- (v4__14) -- cycle;

  % POINTS
   \node at (v1__14) [vertexstyle__14_1] {};

  \draw[facetstyle__14] (v4__14) -- (v5__14) -- (v2__14) -- (v0__14) -- (v4__14) -- cycle;
  \draw[facetstyle__14] (v2__14) -- (v5__14) -- (v3__14) -- (v2__14) -- cycle;

  % POINTS
  \foreach \i in {0,2,4,3,5} {
    \node at (v\i__14) [vertexstyle__14_\i] {};
  }


  
   % DEF COORDINATES
  \coordinate (v0__15) at (1, 0, 1);
  \coordinate (v1__15) at (1, 1, 1);
  \coordinate (v2__15) at (2, 0, 0);
  \coordinate (v3__15) at (2, 0, 1);
  \coordinate (v4__15) at (2, 1, 0);
  \coordinate (v5__15) at (3, 0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__15}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__15_0} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_1} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_2} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_3} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_4} = [circle, scale=0.38, fill=vertexcolor__15,]
  \tikzstyle{vertexstyle__15_5} = [circle, scale=0.38, fill=vertexcolor__15,]

  % FACETCOLOR
  \definecolor{facetcolor__15}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__15} = [fill=facetcolor__15, fill opacity=0.4, draw=edgecolor__15, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__15] (v5__15) -- (v3__15) -- (v0__15) -- (v2__15) -- (v5__15) -- cycle;
  \draw[facetstyle__15] (v2__15) -- (v0__15) -- (v1__15) -- (v4__15) -- (v2__15) -- cycle;
  \draw[facetstyle__15] (v5__15) -- (v2__15) -- (v4__15) -- (v5__15) -- cycle;

  % POINTS
   \node at (v2__15) [vertexstyle__15_2] {};

  \draw[facetstyle__15] (v1__15) -- (v3__15) -- (v5__15) -- (v4__15) -- (v1__15) -- cycle;
  \draw[facetstyle__15] (v0__15) -- (v3__15) -- (v1__15) -- (v0__15) -- cycle;

  % POINTS
  \foreach \i in {0,1,3,4,5} {
    \node at (v\i__15) [vertexstyle__15_\i] {};
  }


% DEF COORDINATES
  \coordinate (v0__9) at (0, 1, 1);
  \coordinate (v1__9) at (0, 1, 2);
  \coordinate (v2__9) at (0, 2, 0);
  \coordinate (v3__9) at (0, 2, 1);
  \coordinate (v4__9) at (1, 1, 1);
  \coordinate (v5__9) at (1, 2, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor__9}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle__9_0} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_1} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_2} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_3} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_4} = [circle, scale=0.38, fill=vertexcolor__9,]
  \tikzstyle{vertexstyle__9_5} = [circle, scale=0.38, fill=vertexcolor__9,]

  % FACETCOLOR
  \definecolor{facetcolor__9}{rgb}{ 0.67843137254 0.84705882352 0.90196078431 }

  % EDGECOLOR
  \definecolor{edgecolor__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle__9} = [fill=facetcolor__9, fill opacity=0.4, draw=edgecolor__9, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle__9] (v5__9) -- (v4__9) -- (v0__9) -- (v2__9) -- (v5__9) -- cycle;
  \draw[facetstyle__9] (v2__9) -- (v0__9) -- (v1__9) -- (v3__9) -- (v2__9) -- cycle;
  \draw[facetstyle__9] (v0__9) -- (v4__9) -- (v1__9) -- (v0__9) -- cycle;

  % POINTS
   \node at (v0__9) [vertexstyle__9_0] {};

  \draw[facetstyle__9] (v1__9) -- (v4__9) -- (v5__9) -- (v3__9) -- (v1__9) -- cycle;
  \draw[facetstyle__9] (v5__9) -- (v2__9) -- (v3__9) -- (v5__9) -- cycle;

  % POINTS
  \foreach \i in {1,3,4,2,5} {
    \node at (v\i__9) [vertexstyle__9_\i] {};
  }



\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=1]
%\draw (0,2.9) -- (0,2);
\draw (0,1) -- (0,0);
%\draw (0,1) -- (0.866025403784439,-0.5);
%\draw (0,1) -- (-0.866025403784438,-0.5);
%\draw (0.866025403784439,-0.5) -- (-0.866025403784438,-0.5);
\draw (0,0) -- (1.73205080756888,-1);
\draw (0,0) -- (-1.73205080756888,-1);
%\draw (1.73205080756888,-1) -- (2.51147367097487,-1.45);
%\draw (-1.73205080756888,-1) -- (-2.51147367097487,-1.45);
%\fill (2.51147367097487, -1.45) circle (2.85pt);
\fill (1.73205080756888, -1) circle (2.85pt);
%\fill (0, 2.9) circle (2.85pt);
\fill (0.866025403784439, -0.5) circle (2.85pt);
\fill (0, 0) circle (2.85pt);
\fill (-0.866025403784438, -0.5) circle (2.85pt);
%\fill (-2.51147367097487, -1.45) circle (2.85pt);
\fill (-1.73205080756888, -1) circle (2.85pt);
\fill (0, 1) circle (2.85pt);
\node at (-2.3, -1.7) {};
\end{tikzpicture}







